Reinforcement Learning via Fixed-point Flow Matching

In maximum entropy and behavior-constrained reinforcement learning (RL), the optimal policy is given by a Boltzmann distribution. Generating samples from this distribution can be challenging, as it is often complex and multimodal. While flow policies trained with flow matching provide a powerful framework for representing such distributions, they traditionally rely on access to training data, which is generally unavailable in online RL. To address this limitation, we propose fixed-point flow matching (FFM), a data-free procedure for training and fine-tuning flow policies in RL. FFM leverages the target flow identity to formulate the actor update as a fixed-point iteration, utilizing a flow-matching-style regression objective where the critic's action gradients serve as regression targets. We show that the optimal policy is a fixed point of this iteration. Through extensive experiments, we demonstrate that FFM effectively fine-tunes pretrained flow policies in the offline-to-online setting and enables efficient and accurate training of flow policies from scratch in online RL. These results establish fixed-point flow matching as a principled approach for learning expressive flow-based policies without requiring training data.

==> figures/abl_anchor2_tikz.tex <==
\definecolor{aKLoff}{HTML}{4C72B0}\definecolor{aKLon}{HTML}{DD8452}%
\providecommand{\ablbox}[2]{\tikz[baseline=-0.5ex]{\fill[#1](0,-0.07)rectangle(0.3,0.09);}~#2\hspace{1.1em}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.95cm, yticklabels at=edge left},
  width=4.6cm, height=3.7cm, tick label style={font=\tiny}, title style={font=\scriptsize\bfseries,yshift=-3pt},
  ylabel style={font=\scriptsize,yshift=-3pt}, grid=major, grid style={gray!20,line width=0.3pt},
  axis line style={gray!60}, every tick/.style={gray!60}, error bars/error bar style={line width=0.6pt},
  ybar, /pgf/bar width=8pt, enlarge x limits=0.55, ymin=0, ymax=1.08, ytick={0,0.25,0.5,0.75,1},
  symbolic x coords={product,pure}, xtick=data, xticklabels={product\\tilt, pure\\tilt}, xticklabel style={align=center}]
\nextgroupplot[title={Manipulation (offline)}, ylabel={success}]
\addplot[aKLoff,fill=aKLoff,error bars/.cd,y dir=both,y explicit] coordinates {(product,0.412) +- (0,0.100) (pure,0.000) +- (0,0.000)};
\addplot[aKLon,fill=aKLon,error bars/.cd,y dir=both,y explicit] coordinates {(product,0.368) +- (0,0.082) (pure,0.582) +- (0,0.074)};
\nextgroupplot[title={Manipulation (online)}]
\addplot[aKLoff,fill=aKLoff,error bars/.cd,y dir=both,y explicit] coordinates {(product,0.992) +- (0,0.008) (pure,0.025) +- (0,0.035)};
\addplot[aKLon,fill=aKLon,error bars/.cd,y dir=both,y explicit] coordinates {(product,0.993) +- (0,0.006) (pure,0.052) +- (0,0.006)};
\nextgroupplot[title={Locomotion (offline)}]
\addplot[aKLoff,fill=aKLoff,error bars/.cd,y dir=both,y explicit] coordinates {(product,0.812) +- (0,0.030) (pure,0.185) +- (0,0.166)};
\addplot[aKLon,fill=aKLon,error bars/.cd,y dir=both,y explicit] coordinates {(product,0.965) +- (0,0.016) (pure,0.947) +- (0,0.010)};
\nextgroupplot[title={Locomotion (online)}]
\addplot[aKLoff,fill=aKLoff,error bars/.cd,y dir=both,y explicit] coordinates {(product,0.998) +- (0,0.002) (pure,0.943) +- (0,0.023)};
\addplot[aKLon,fill=aKLon,error bars/.cd,y dir=both,y explicit] coordinates {(product,1.000) +- (0,0.000) (pure,0.995) +- (0,0.004)};
\end{groupplot}
\node[anchor=north, font=\scriptsize, inner sep=0pt] at ($(current bounding box.south)+(0,-0.22cm)$)
  {\ablbox{aKLoff}{trust region off}\ablbox{aKLon}{trust region on}};
\end{tikzpicture}


==> figures/abl_klsweep_both_tikz.tex <==
\definecolor{kC2}{HTML}{D55E00}\definecolor{kSC}{HTML}{0072B2}%
\definecolor{kPZ}{HTML}{009E73}\definecolor{kAM}{HTML}{CC79A7}%
\providecommand{\ablleg}[2]{\tikz[baseline=-0.5ex]{\draw[#1,line width=1.3pt](0,0)--(0.42,0);}~#2\hspace{1.0em}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.95cm, yticklabels at=edge left},
  width=4.6cm, height=3.7cm, tick label style={font=\tiny}, title style={font=\scriptsize\bfseries,yshift=-3pt},
  xlabel style={font=\scriptsize,yshift=3pt}, ylabel style={font=\scriptsize,yshift=-3pt},
  grid=major, grid style={gray!20,line width=0.3pt}, axis line style={gray!60},
  every tick/.style={gray!60}, error bars/error bar style={line width=0.6pt},
  xmode=log, log basis x=2, xtick={1,4,8,16}, xticklabels={1,4,8,16}, log ticks with fixed point,
  xlabel={budget $\varepsilon_{\mathrm{TR}}$}, ymin=-0.04, ymax=1.05, ytick={0,0.25,0.5,0.75,1}]
\nextgroupplot[title={Pure tilt (offline)}, ylabel={success}]
  \addplot[kC2,mark=*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klswoff_c2_pure.dat};
  \addplot[kSC,mark=square*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klswoff_sc_pure.dat};
  \addplot[kPZ,mark=triangle*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klswoff_pz_pure.dat};
  \addplot[kAM,mark=diamond*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klswoff_am_pure.dat};
\nextgroupplot[title={Product tilt (offline)}]
  \addplot[kC2,mark=*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klswoff_c2_prod.dat};
  \addplot[kSC,mark=square*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klswoff_sc_prod.dat};
  \addplot[kPZ,mark=triangle*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klswoff_pz_prod.dat};
  \addplot[kAM,mark=diamond*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klswoff_am_prod.dat};
\nextgroupplot[title={Pure tilt (online)}]
  \addplot[kC2,mark=*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klsw_c2_pure.dat};
  \addplot[kSC,mark=square*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klsw_sc_pure.dat};
  \addplot[kPZ,mark=triangle*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klsw_pz_pure.dat};
  \addplot[kAM,mark=diamond*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klsw_am_pure.dat};
\nextgroupplot[title={Product tilt (online)}]
  \addplot[kC2,mark=*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klsw_c2_prod.dat};
  \addplot[kSC,mark=square*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klsw_sc_prod.dat};
  \addplot[kPZ,mark=triangle*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klsw_pz_prod.dat};
  \addplot[kAM,mark=diamond*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_klsw_am_prod.dat};
\end{groupplot}
\node[anchor=north, font=\scriptsize, inner sep=0pt] at ($(current bounding box.south)+(0,-0.22cm)$)
  {\ablleg{kC2}{cube-double}\ablleg{kSC}{scene}\ablleg{kPZ}{puzzle-3x3}\ablleg{kAM}{antmaze-large}};
\end{tikzpicture}


==> figures/abl_knobs_tikz.tex <==
\definecolor{aFix}{HTML}{E69F00}\definecolor{aAdp}{HTML}{0072B2}%
\definecolor{aShape}{HTML}{009E73}\definecolor{aStep}{HTML}{D55E00}%
\providecommand{\ablleg}[2]{\tikz[baseline=-0.5ex]{\draw[#1,line width=1pt](0,0)--(0.4,0);}~#2\hspace{1.1em}}
\pgfplotsset{
  ablaxis/.style={width=4.6cm,height=3.7cm, ymin=-0.04,ymax=1.04, ytick={0,0.25,0.5,0.75,1},
    tick label style={font=\tiny}, title style={font=\scriptsize\bfseries,yshift=-3pt},
    xlabel style={font=\scriptsize,yshift=3pt}, ylabel style={font=\scriptsize,yshift=-3pt},
    grid=major, grid style={gray!20,line width=0.3pt}, axis line style={gray!60},
    every tick/.style={gray!60}, error bars/error bar style={line width=0.6pt}, },
}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.95cm,
    yticklabels at=edge left}, ablaxis]
\nextgroupplot[title={Critic scale (manip.)}, xmode=log, log basis x=10,
  xtick={1,2,4,8,30}, xticklabels={1,2,4,8,30}, log ticks with fixed point,
  xlabel={$1/\lambda$}, ylabel={offline success}]
  \addplot[aFix,mark=square*,mark size=1.2pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_cs_c2_fix.dat};
  \addplot[aAdp,mark=*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_cs_c2_adp.dat};
  \addplot[aShape,mark=diamond*,mark size=1.5pt,line width=1.2pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_cs_c2_sh.dat};
\nextgroupplot[title={Critic scale (loco.)}, xmode=log, log basis x=10,
  xtick={1,2,4,8,30}, xticklabels={1,2,4,8,30}, log ticks with fixed point, xlabel={$1/\lambda$}]
  \addplot[aFix,mark=square*,mark size=1.2pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_cs_am_fix.dat};
  \addplot[aAdp,mark=*,mark size=1.3pt,line width=0.9pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_cs_am_adp.dat};
  \addplot[aShape,mark=diamond*,mark size=1.5pt,line width=1.2pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error=yerr]{tikz_data/abl_cs_am_sh.dat};
\nextgroupplot[title={Integration steps (manip.)}, xmode=log, log basis x=2,
  xtick={2,5,10,25}, xticklabels={2,5,10,25}, log ticks with fixed point, xlabel={ODE steps}]
  \addplot[aStep,mark=*,mark size=1.3pt,line width=1pt,error bars/.cd,y dir=both,y explicit]
   table[x=x,y=y,y error=yerr]{tikz_data/abl_fs_c2.dat};
\nextgroupplot[title={Integration steps (loco.)}, xmode=log, log basis x=2,
  xtick={2,5,10,25}, xticklabels={2,5,10,25}, log ticks with fixed point, xlabel={ODE steps}]
  \addplot[aStep,mark=*,mark size=1.3pt,line width=1pt,error bars/.cd,y dir=both,y explicit]
   table[x=x,y=y,y error=yerr]{tikz_data/abl_fs_am.dat};
\end{groupplot}
\node[anchor=north, font=\scriptsize, inner sep=0pt] at ($(current bounding box.south)+(0,-0.22cm)$)
  {\ablleg{aFix}{fixed Fisher}\ablleg{aAdp}{adaptive Fisher}\ablleg{aShape}{adaptive-shape}\ablleg{aStep}{integration-step sweep}};
\end{tikzpicture}


==> figures/curves_aggregated_tikz.tex <==
\definecolor{mTFM}{HTML}{D55E00}\definecolor{mTRQAM}{HTML}{0072B2}
\definecolor{mQAM}{HTML}{009E73}\definecolor{mQAME}{HTML}{56B4E9}
\definecolor{mIFQL}{HTML}{E69F00}\definecolor{mFQL}{HTML}{CC79A7}
\definecolor{mDSRL}{HTML}{000000}\definecolor{mCGQLL}{HTML}{888888}
\definecolor{phOff}{HTML}{F2F2F2}\definecolor{phOn}{HTML}{E9F1FB}
\pgfplotsset{
  plTFM/.style={mTFM,line width=1.5pt}, plTRQAM/.style={mTRQAM,line width=0.8pt},
  plQAM/.style={mQAM,line width=0.8pt}, plQAME/.style={mQAME,line width=0.8pt,densely dashed},
  plIFQL/.style={mIFQL,line width=0.8pt}, plFQL/.style={mFQL,line width=0.8pt},
  plDSRL/.style={mDSRL,line width=0.7pt}, plCGQLL/.style={mCGQLL,line width=0.7pt},
}
\providecommand{\agglegline}[3]{\tikz[baseline=-0.5ex]{\draw[#1,line width=1pt,#2](0,0)--(0.5,0);}~#3}
\providecommand{\agglegpatch}[2]{\tikz[baseline=-0.5ex]{\filldraw[fill=#1,draw=gray!45,line width=0.3pt](0,-0.08)rectangle(0.36,0.10);}~#2}
\providecommand{\agglegend}{%
  \begin{tabular}{@{}l@{\hspace{1.1em}}l@{\hspace{1.1em}}l@{}}
    \agglegline{mTFM}{line width=1.4pt}{FFM (ours)} & \agglegline{mTRQAM}{}{TRQAM} & \agglegline{mQAM}{}{QAM}\\[3pt]
    \agglegline{mQAME}{densely dashed}{QAM-E} & \agglegline{mIFQL}{}{IFQL} & \agglegline{mFQL}{}{FQL}\\[3pt]
    \agglegline{mDSRL}{}{DSRL} & \agglegline{mCGQLL}{}{CGQL-L} & \\[3pt]
    \agglegpatch{phOff}{offline} & \agglegpatch{phOn}{online} &
  \end{tabular}}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 3, group name=agg,
    horizontal sep=0.5cm, vertical sep=0.95cm,
    xticklabels at=edge bottom, yticklabels at=edge left},
  width=4.3cm, height=3.3cm, xmin=0, xmax=1.5, ymin=-0.02, ymax=1.03,
  ytick={0,0.5,1}, xtick={0,0.5,1,1.5}, tick label style={font=\tiny},
  title style={font=\scriptsize\bfseries, yshift=-2pt},
  ylabel style={font=\scriptsize\bfseries, yshift=-2pt}, grid=major,
  grid style={gray!20,line width=0.3pt}, axis line style={gray!60},
  every tick/.style={gray!60}, ]
\nextgroupplot[title={AntMaze-Large}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_large_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_large_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_large_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_large_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_large_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_large_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_large_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_large_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_large_FQM.dat};
\nextgroupplot[title={AntMaze-Giant}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_giant_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_giant_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_giant_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_giant_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_giant_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_giant_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_giant_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_giant_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/agg_antmaze_giant_FQM.dat};
\nextgroupplot[title={HumanoidMaze-Medium}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_medium_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_medium_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_medium_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_medium_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_medium_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_medium_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_medium_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_medium_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_medium_FQM.dat};
\nextgroupplot[title={HumanoidMaze-Large}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_large_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_large_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_large_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_large_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_large_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_large_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_large_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_large_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/agg_humanoidmaze_large_FQM.dat};
\nextgroupplot[title={Cube-Double}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/agg_cube_double_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_double_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_double_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_double_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_double_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/agg_cube_double_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/agg_cube_double_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/agg_cube_double_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/agg_cube_double_FQM.dat};
\nextgroupplot[title={Cube-Triple}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/agg_cube_triple_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_triple_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_triple_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_triple_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_triple_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/agg_cube_triple_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/agg_cube_triple_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/agg_cube_triple_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/agg_cube_triple_FQM.dat};
\nextgroupplot[title={Cube-Quadruple}, xticklabels={0,0.5,1,1.5}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/agg_cube_quadruple_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_quadruple_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_quadruple_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_quadruple_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/agg_cube_quadruple_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/agg_cube_quadruple_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/agg_cube_quadruple_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/agg_cube_quadruple_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/agg_cube_quadruple_FQM.dat};
\nextgroupplot[title={Scene}, xticklabels={0,0.5,1,1.5}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/agg_scene_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/agg_scene_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/agg_scene_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/agg_scene_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/agg_scene_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/agg_scene_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/agg_scene_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/agg_scene_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/agg_scene_FQM.dat};
\nextgroupplot[title={Puzzle-3x3}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_3x3_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_3x3_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_3x3_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_3x3_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_3x3_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_3x3_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_3x3_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_3x3_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_3x3_FQM.dat};
\nextgroupplot[title={Puzzle-4x4}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_4x4_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_4x4_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_4x4_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_4x4_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_4x4_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_4x4_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_4x4_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_4x4_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/agg_puzzle_4x4_FQM.dat};
\end{groupplot}
\coordinate (agglegx) at ($(agg c3r2.west)!0.5!(agg c4r2.east)$);
\node[anchor=center, font=\scriptsize, inner sep=0pt] at (agglegx |- agg c2r3.center) {\agglegend};
\end{tikzpicture}


==> figures/curves_grid_tikz.tex <==
\definecolor{mTFM}{HTML}{D55E00}\definecolor{mTRQAM}{HTML}{0072B2}
\definecolor{mQAM}{HTML}{009E73}\definecolor{mQAME}{HTML}{56B4E9}
\definecolor{mIFQL}{HTML}{E69F00}\definecolor{mFQL}{HTML}{CC79A7}
\definecolor{mDSRL}{HTML}{000000}\definecolor{mCGQLL}{HTML}{888888}
\definecolor{phOff}{HTML}{F2F2F2}\definecolor{phOn}{HTML}{E9F1FB}
\pgfplotsset{
  plTFM/.style={mTFM,line width=1.5pt}, plTRQAM/.style={mTRQAM,line width=0.8pt},
  plQAM/.style={mQAM,line width=0.8pt}, plQAME/.style={mQAME,line width=0.8pt,densely dashed},
  plIFQL/.style={mIFQL,line width=0.8pt}, plFQL/.style={mFQL,line width=0.8pt},
  plDSRL/.style={mDSRL,line width=0.7pt}, plCGQLL/.style={mCGQLL,line width=0.7pt},
}
\providecommand{\leg}[3]{\tikz[baseline=-0.5ex]{\draw[#1,line width=1pt,#2](0,0)--(0.42,0);}~#3\hspace{1.1em}}
\providecommand{\legp}[2]{\tikz[baseline=-0.5ex]{\fill[#1](0,-0.07)rectangle(0.32,0.09);}~#2\hspace{1.1em}}
\providecommand{\gridlegend}{%
  \leg{mTFM}{line width=1.4pt}{FFM (ours)}\leg{mTRQAM}{}{TRQAM}\leg{mQAM}{}{QAM}%
  \leg{mQAME}{densely dashed}{QAM-E}\leg{mIFQL}{}{IFQL}\leg{mFQL}{}{FQL}%
  \leg{mDSRL}{}{DSRL}\leg{mCGQLL}{}{CGQL-L}\legp{phOff}{offline}\legp{phOn}{online}%
}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=5 by 10,
    horizontal sep=0.3cm, vertical sep=0.45cm,
    xticklabels at=edge bottom, yticklabels at=edge left},
  width=2.5cm, height=2.05cm, xmin=0, xmax=1.5, ymin=-0.02, ymax=1.03,
  ytick={0,0.5,1}, xtick={0,0.5,1,1.5}, tick label style={font=\tiny},
  title style={font=\scriptsize\bfseries, yshift=-2pt},
  ylabel style={font=\scriptsize\bfseries, yshift=-2pt}, grid=major,
  grid style={gray!20,line width=0.3pt}, axis line style={gray!60},
  every tick/.style={gray!60}, scale only axis]
\nextgroupplot[title={Task 1},ylabel={AM-L}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t1_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t1_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t1_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t1_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t1_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t1_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t1_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t1_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t1_FQM.dat};
\nextgroupplot[title={Task 2}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t2_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t2_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t2_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t2_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t2_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t2_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t2_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t2_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t2_FQM.dat};
\nextgroupplot[title={Task 3}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t3_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t3_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t3_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t3_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t3_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t3_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t3_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t3_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t3_FQM.dat};
\nextgroupplot[title={Task 4}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t4_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t4_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t4_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t4_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t4_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t4_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t4_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t4_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t4_FQM.dat};
\nextgroupplot[title={Task 5}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t5_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t5_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t5_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t5_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t5_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t5_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t5_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t5_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_large_t5_FQM.dat};
\nextgroupplot[ylabel={AM-G}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t1_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t1_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t1_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t1_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t1_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t1_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t1_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t1_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t1_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t2_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t2_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t2_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t2_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t2_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t2_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t2_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t2_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t2_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t3_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t3_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t3_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t3_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t3_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t3_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t3_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t3_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t3_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t4_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t4_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t4_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t4_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t4_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t4_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t4_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t4_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t4_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t5_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t5_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t5_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t5_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t5_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t5_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t5_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t5_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_antmaze_giant_t5_FQM.dat};
\nextgroupplot[ylabel={HM-M}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t1_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t1_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t1_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t1_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t1_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t1_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t1_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t1_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t1_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t2_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t2_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t2_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t2_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t2_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t2_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t2_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t2_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t2_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t3_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t3_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t3_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t3_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t3_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t3_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t3_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t3_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t3_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t4_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t4_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t4_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t4_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t4_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t4_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t4_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t4_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t4_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t5_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t5_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t5_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t5_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t5_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t5_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t5_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t5_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_medium_t5_FQM.dat};
\nextgroupplot[ylabel={HM-L}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t1_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t1_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t1_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t1_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t1_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t1_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t1_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t1_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t1_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t2_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t2_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t2_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t2_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t2_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t2_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t2_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t2_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t2_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t3_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t3_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t3_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t3_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t3_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t3_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t3_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t3_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t3_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t4_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t4_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t4_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t4_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t4_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t4_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t4_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t4_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t4_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t5_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t5_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t5_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t5_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t5_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t5_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t5_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t5_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_humanoidmaze_large_t5_FQM.dat};
\nextgroupplot[ylabel={C-2}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t1_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t1_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t1_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t1_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t1_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t1_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t1_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t1_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t1_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t2_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t2_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t2_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t2_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t2_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t2_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t2_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t2_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t2_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t3_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t3_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t3_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t3_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t3_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t3_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t3_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t3_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t3_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t4_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t4_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t4_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t4_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t4_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t4_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t4_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t4_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t4_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t5_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t5_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t5_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t5_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t5_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t5_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t5_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t5_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_double_t5_FQM.dat};
\nextgroupplot[ylabel={C-3}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t1_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t1_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t1_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t1_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t1_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t1_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t1_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t1_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t1_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t2_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t2_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t2_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t2_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t2_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t2_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t2_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t2_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t2_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t3_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t3_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t3_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t3_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t3_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t3_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t3_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t3_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t3_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t4_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t4_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t4_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t4_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t4_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t4_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t4_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t4_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t4_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t5_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t5_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t5_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t5_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t5_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t5_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t5_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t5_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_triple_t5_FQM.dat};
\nextgroupplot[ylabel={C-4}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t1_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t1_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t1_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t1_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t1_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t1_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t1_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t1_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t1_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t2_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t2_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t2_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t2_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t2_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t2_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t2_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t2_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t2_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t3_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t3_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t3_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t3_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t3_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t3_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t3_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t3_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t3_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t4_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t4_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t4_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t4_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t4_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t4_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t4_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t4_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t4_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t5_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t5_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t5_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t5_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t5_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t5_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t5_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t5_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_cube_quadruple_t5_FQM.dat};
\nextgroupplot[ylabel={Scene}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t1_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t1_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t1_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t1_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t1_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t1_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t1_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t1_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t1_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t2_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t2_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t2_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t2_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t2_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t2_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t2_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t2_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t2_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t3_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t3_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t3_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t3_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t3_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t3_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t3_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t3_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t3_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t4_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t4_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t4_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t4_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t4_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t4_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t4_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t4_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t4_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t5_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t5_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t5_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t5_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t5_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t5_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t5_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t5_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_scene_t5_FQM.dat};
\nextgroupplot[ylabel={P-3x3}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t1_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t1_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t1_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t1_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t1_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t1_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t1_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t1_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t1_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t2_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t2_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t2_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t2_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t2_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t2_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t2_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t2_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t2_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t3_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t3_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t3_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t3_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t3_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t3_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t3_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t3_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t3_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t4_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t4_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t4_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t4_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t4_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t4_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t4_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t4_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t4_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t5_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t5_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t5_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t5_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t5_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t5_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t5_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t5_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_3x3_t5_FQM.dat};
\nextgroupplot[ylabel={P-4x4}]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t1_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t1_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t1_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t1_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t1_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t1_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t1_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t1_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t1_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t2_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t2_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t2_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t2_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t2_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t2_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t2_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t2_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t2_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t3_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t3_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t3_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t3_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t3_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t3_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t3_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t3_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t3_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t4_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t4_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t4_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t4_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t4_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t4_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t4_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t4_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t4_FQM.dat};
\nextgroupplot[]
\addplot[draw=none,fill=phOff,forget plot] coordinates {(0,-0.02)(1,-0.02)(1,1.03)(0,1.03)}\closedcycle;
\addplot[draw=none,fill=phOn,forget plot] coordinates {(1,-0.02)(1.5,-0.02)(1.5,1.03)(1,1.03)}\closedcycle;
\draw[gray!55,densely dashed,line width=0.5pt] (axis cs:1,-0.02)--(axis cs:1,1.03);
\addplot[mTFM,fill,fill opacity=0.15,draw=none,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t5_band.dat}\closedcycle;
\addplot[plCGQLL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t5_CGQL_Linex.dat};
\addplot[plDSRL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t5_DSRL.dat};
\addplot[plFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t5_FQL.dat};
\addplot[plIFQL,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t5_IFQL.dat};
\addplot[plQAME,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t5_QAM_Edit.dat};
\addplot[plQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t5_QAM.dat};
\addplot[plTRQAM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t5_ATQAM.dat};
\addplot[plTFM,forget plot] table[x=x,y=y]{tikz_data/grid_puzzle_4x4_t5_FQM.dat};
\end{groupplot}
\node[anchor=north, font=\scriptsize, inner sep=0pt] at ($(current bounding box.south)+(0,-0.28cm)$) {\gridlegend};
\end{tikzpicture}


==> figures/fig_method.tex <==

\providecommand{\TFMstyleloaded}{1}%

\definecolor{cteal}{RGB}{42,157,143}%
\definecolor{cyellow}{RGB}{223,178,88}%
\definecolor{cforce}{RGB}{214,73,51}%
\definecolor{cink}{RGB}{35,42,49}%
\definecolor{cslate}{RGB}{116,127,138}%
\definecolor{cpale}{RGB}{237,241,243}%
\definecolor{crule}{RGB}{205,212,217}%

\tikzset{%
  panel/.style        = {rounded corners=3.5pt, draw=crule, line width=0.7pt, fill=white},%
  panelhead/.style    = {draw=none, fill=cpale},%
  card/.style         = {rounded corners=4pt, draw=crule, line width=0.7pt, fill=white},%
  tray/.style         = {rounded corners=2pt, draw=crule, line width=0.6pt, fill=white},%
  traydash/.style     = {rounded corners=2pt, draw=crule, line width=0.6pt, dash pattern=on 1.6pt off 1.4pt, fill=white},%
  chip/.style         = {circle, fill=cteal, text=white, font=\scriptsize\bfseries, inner sep=0pt, minimum size=4.2mm},%
  chiphollow/.style   = {circle, draw=cteal, line width=0.8pt, text=cteal, font=\scriptsize\bfseries, inner sep=0pt, minimum size=4.2mm},%
  ttl/.style          = {anchor=west, font=\small\bfseries, text=cink},%
  sub/.style          = {anchor=west, font=\scriptsize, text=cslate},%
  eq/.style           = {font=\scriptsize, text=cink},%
  note/.style         = {font=\scriptsize, text=cslate},%
  flow/.style         = {->, >=stealth, cteal, line width=1.0pt},%
  flowfat/.style      = {->, >=stealth, cteal!85, line width=1.6pt},%
  loopback/.style     = {->, >=stealth, cteal, line width=1.0pt, dash pattern=on 3pt off 2pt},%
  force/.style        = {->, >=stealth, cforce, line width=0.8pt},%
  hair/.style         = {draw=crule, line width=0.6pt},%
  dotA/.style         = {circle, fill=cteal, inner sep=0pt, minimum size=1.9pt},%
  dotB/.style         = {circle, fill=cyellow, inner sep=0pt, minimum size=1.9pt},%
  dotN/.style         = {circle, fill=cslate!60, inner sep=0pt, minimum size=1.9pt},%
}%

\begin{tikzpicture}[line cap=round, line join=round,
  every node/.append style={font=\scriptsize, text=cink},
  lbl/.style={font=\scriptsize, text=cslate, fill=white, fill opacity=0.90,
              text opacity=1, inner sep=1.2pt},
  loopsolid/.style={->, >=stealth, cteal, line width=1.0pt,
                    rounded corners=6pt}]

\foreach \x/\w/\n/\t in {0/4.85/1/Generate, 6.10/2.43/2/Label,
                         9.78/4.85/3/Interpolate}
{
  \node[chip] at (\x+0.17,4.03) {\n};
  \node[ttl]  at (\x+0.43,4.03) {\t};
  \draw[hair] (\x,3.80) -- (\x+\w,3.80);
}

\begin{scope}[shift={(0,0.60)}]
  \clip (0,0) rectangle (4.85,3.00);
  \fill[cteal!10] (0.660,0.955) -- (0.459,1.023) -- (0.304,1.154) -- (0.208,1.331) -- (0.184,1.438) -- (0.184,1.562) -- (0.245,1.757) -- (0.374,1.917) -- (0.545,2.017) -- (0.660,2.045) -- (0.775,2.048) -- (0.976,1.992) -- (1.067,1.935) -- (1.159,1.846) -- (1.255,1.669) -- (1.280,1.456) -- (1.255,1.331) -- (1.218,1.243) -- (1.089,1.083) -- (0.918,0.983) -- (0.804,0.955) -- (0.689,0.952) -- cycle;
  \fill[cteal!10] (0.689,0.952) -- (0.488,1.007) -- (0.319,1.136) -- (0.214,1.314) -- (0.182,1.527) -- (0.236,1.740) -- (0.354,1.899) -- (0.448,1.970) -- (0.545,2.017) -- (0.746,2.049) -- (0.947,2.005) -- (1.043,1.953) -- (1.127,1.882) -- (1.242,1.704) -- (1.273,1.598) -- (1.282,1.491) -- (1.242,1.296) -- (1.185,1.189) -- (1.109,1.101) -- (1.015,1.030) -- (0.918,0.983) -- (0.717,0.951) -- cycle;
  \fill[cteal!25] (0.689,1.065) -- (0.517,1.119) -- (0.391,1.225) -- (0.315,1.367) -- (0.294,1.527) -- (0.335,1.686) -- (0.442,1.828) -- (0.574,1.908) -- (0.746,1.937) -- (0.918,1.895) -- (1.056,1.793) -- (1.142,1.651) -- (1.169,1.491) -- (1.136,1.331) -- (1.033,1.183) -- (0.890,1.092) -- (0.717,1.063) -- cycle;
  \fill[cteal!25] (0.717,1.063) -- (0.554,1.101) -- (0.423,1.189) -- (0.327,1.331) -- (0.294,1.491) -- (0.320,1.651) -- (0.406,1.793) -- (0.545,1.896) -- (0.717,1.937) -- (0.890,1.908) -- (1.033,1.817) -- (1.136,1.669) -- (1.169,1.509) -- (1.142,1.349) -- (1.056,1.207) -- (0.918,1.105) -- (0.746,1.063) -- cycle;
  \fill[cteal!42] (0.660,1.169) -- (0.545,1.217) -- (0.448,1.314) -- (0.398,1.438) -- (0.398,1.562) -- (0.448,1.686) -- (0.533,1.775) -- (0.660,1.831) -- (0.775,1.836) -- (0.902,1.793) -- (1.002,1.704) -- (1.056,1.598) -- (1.068,1.456) -- (1.026,1.331) -- (0.947,1.238) -- (0.832,1.176) -- (0.689,1.164) -- cycle;
  \fill[cteal!42] (0.689,1.164) -- (0.574,1.200) -- (0.475,1.278) -- (0.412,1.385) -- (0.393,1.527) -- (0.428,1.651) -- (0.511,1.757) -- (0.631,1.824) -- (0.746,1.839) -- (0.861,1.813) -- (0.976,1.735) -- (1.051,1.615) -- (1.071,1.491) -- (1.044,1.367) -- (0.971,1.260) -- (0.861,1.187) -- (0.717,1.161) -- cycle;
  \fill[cteal!60] (0.689,1.258) -- (0.603,1.291) -- (0.537,1.349) -- (0.493,1.438) -- (0.487,1.527) -- (0.514,1.615) -- (0.574,1.689) -- (0.660,1.735) -- (0.746,1.745) -- (0.832,1.724) -- (0.910,1.669) -- (0.964,1.580) -- (0.977,1.491) -- (0.957,1.402) -- (0.892,1.314) -- (0.804,1.265) -- (0.717,1.255) -- cycle;
  \fill[cteal!60] (0.717,1.255) -- (0.631,1.276) -- (0.553,1.331) -- (0.506,1.402) -- (0.486,1.491) -- (0.499,1.580) -- (0.545,1.661) -- (0.631,1.724) -- (0.717,1.745) -- (0.804,1.735) -- (0.892,1.686) -- (0.957,1.598) -- (0.977,1.509) -- (0.964,1.420) -- (0.910,1.331) -- (0.832,1.276) -- (0.746,1.255) -- cycle;
  \fill[cteal!80] (0.689,1.356) -- (0.604,1.420) -- (0.583,1.527) -- (0.635,1.615) -- (0.689,1.644) -- (0.746,1.650) -- (0.804,1.632) -- (0.845,1.598) -- (0.875,1.544) -- (0.882,1.491) -- (0.868,1.438) -- (0.832,1.388) -- (0.775,1.356) -- (0.717,1.350) -- cycle;
  \fill[cteal!80] (0.717,1.350) -- (0.660,1.367) -- (0.617,1.402) -- (0.588,1.456) -- (0.581,1.509) -- (0.594,1.562) -- (0.631,1.613) -- (0.717,1.650) -- (0.775,1.644) -- (0.832,1.612) -- (0.868,1.562) -- (0.882,1.509) -- (0.875,1.456) -- (0.845,1.402) -- (0.804,1.368) -- (0.746,1.350) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.660,0.955) -- (0.459,1.023) -- (0.304,1.154) -- (0.208,1.331) -- (0.184,1.438) -- (0.184,1.562) -- (0.245,1.757) -- (0.374,1.917) -- (0.545,2.017) -- (0.660,2.045) -- (0.775,2.048) -- (0.976,1.992) -- (1.067,1.935) -- (1.159,1.846) -- (1.255,1.669) -- (1.280,1.456) -- (1.255,1.331) -- (1.218,1.243) -- (1.089,1.083) -- (0.918,0.983) -- (0.804,0.955) -- (0.689,0.952) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.689,0.952) -- (0.488,1.007) -- (0.319,1.136) -- (0.214,1.314) -- (0.182,1.527) -- (0.236,1.740) -- (0.354,1.899) -- (0.448,1.970) -- (0.545,2.017) -- (0.746,2.049) -- (0.947,2.005) -- (1.043,1.953) -- (1.127,1.882) -- (1.242,1.704) -- (1.273,1.598) -- (1.282,1.491) -- (1.242,1.296) -- (1.185,1.189) -- (1.109,1.101) -- (1.015,1.030) -- (0.918,0.983) -- (0.717,0.951) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.689,1.065) -- (0.517,1.119) -- (0.391,1.225) -- (0.315,1.367) -- (0.294,1.527) -- (0.335,1.686) -- (0.442,1.828) -- (0.574,1.908) -- (0.746,1.937) -- (0.918,1.895) -- (1.056,1.793) -- (1.142,1.651) -- (1.169,1.491) -- (1.136,1.331) -- (1.033,1.183) -- (0.890,1.092) -- (0.717,1.063) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.717,1.063) -- (0.554,1.101) -- (0.423,1.189) -- (0.327,1.331) -- (0.294,1.491) -- (0.320,1.651) -- (0.406,1.793) -- (0.545,1.896) -- (0.717,1.937) -- (0.890,1.908) -- (1.033,1.817) -- (1.136,1.669) -- (1.169,1.509) -- (1.142,1.349) -- (1.056,1.207) -- (0.918,1.105) -- (0.746,1.063) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.660,1.169) -- (0.545,1.217) -- (0.448,1.314) -- (0.398,1.438) -- (0.398,1.562) -- (0.448,1.686) -- (0.533,1.775) -- (0.660,1.831) -- (0.775,1.836) -- (0.902,1.793) -- (1.002,1.704) -- (1.056,1.598) -- (1.068,1.456) -- (1.026,1.331) -- (0.947,1.238) -- (0.832,1.176) -- (0.689,1.164) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.689,1.164) -- (0.574,1.200) -- (0.475,1.278) -- (0.412,1.385) -- (0.393,1.527) -- (0.428,1.651) -- (0.511,1.757) -- (0.631,1.824) -- (0.746,1.839) -- (0.861,1.813) -- (0.976,1.735) -- (1.051,1.615) -- (1.071,1.491) -- (1.044,1.367) -- (0.971,1.260) -- (0.861,1.187) -- (0.717,1.161) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.689,1.258) -- (0.603,1.291) -- (0.537,1.349) -- (0.493,1.438) -- (0.487,1.527) -- (0.514,1.615) -- (0.574,1.689) -- (0.660,1.735) -- (0.746,1.745) -- (0.832,1.724) -- (0.910,1.669) -- (0.964,1.580) -- (0.977,1.491) -- (0.957,1.402) -- (0.892,1.314) -- (0.804,1.265) -- (0.717,1.255) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.717,1.255) -- (0.631,1.276) -- (0.553,1.331) -- (0.506,1.402) -- (0.486,1.491) -- (0.499,1.580) -- (0.545,1.661) -- (0.631,1.724) -- (0.717,1.745) -- (0.804,1.735) -- (0.892,1.686) -- (0.957,1.598) -- (0.977,1.509) -- (0.964,1.420) -- (0.910,1.331) -- (0.832,1.276) -- (0.746,1.255) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.689,1.356) -- (0.604,1.420) -- (0.583,1.527) -- (0.635,1.615) -- (0.689,1.644) -- (0.746,1.650) -- (0.804,1.632) -- (0.845,1.598) -- (0.875,1.544) -- (0.882,1.491) -- (0.868,1.438) -- (0.832,1.388) -- (0.775,1.356) -- (0.717,1.350) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.717,1.350) -- (0.660,1.367) -- (0.617,1.402) -- (0.588,1.456) -- (0.581,1.509) -- (0.594,1.562) -- (0.631,1.613) -- (0.717,1.650) -- (0.775,1.644) -- (0.832,1.612) -- (0.868,1.562) -- (0.882,1.509) -- (0.875,1.456) -- (0.845,1.402) -- (0.804,1.368) -- (0.746,1.350) -- cycle;
  
  \fill[cteal!10] (3.358,0.388) -- (3.192,0.444) -- (3.067,0.550) -- (2.992,0.692) -- (2.980,0.870) -- (3.004,0.959) -- (3.067,1.065) -- (3.139,1.136) -- (3.243,1.197) -- (3.444,1.232) -- (3.720,1.189) -- (3.625,1.509) -- (3.600,1.811) -- (3.587,1.834) -- (3.559,1.839) -- (3.329,1.749) -- (3.186,1.715) -- (3.071,1.710) -- (2.956,1.731) -- (2.841,1.785) -- (2.758,1.864) -- (2.702,1.970) -- (2.683,2.095) -- (2.702,2.219) -- (2.744,2.325) -- (2.828,2.450) -- (2.918,2.538) -- (3.042,2.622) -- (3.157,2.672) -- (3.300,2.703) -- (3.415,2.704) -- (3.587,2.653) -- (3.719,2.538) -- (3.779,2.396) -- (3.789,2.166) -- (3.814,2.112) -- (4.018,2.111) -- (4.133,2.091) -- (4.273,2.024) -- (4.379,1.935) -- (4.464,1.828) -- (4.521,1.722) -- (4.569,1.562) -- (4.581,1.438) -- (4.566,1.314) -- (4.521,1.189) -- (4.458,1.101) -- (4.362,1.027) -- (4.276,0.994) -- (4.161,0.983) -- (3.846,1.062) -- (3.862,0.781) -- (3.839,0.675) -- (3.795,0.586) -- (3.719,0.497) -- (3.616,0.429) -- (3.501,0.392) -- (3.386,0.385) -- cycle;
  \fill[cteal!10] (3.386,0.385) -- (3.214,0.432) -- (3.081,0.533) -- (2.992,0.692) -- (2.980,0.870) -- (3.004,0.959) -- (3.067,1.065) -- (3.139,1.136) -- (3.243,1.197) -- (3.444,1.232) -- (3.720,1.189) -- (3.625,1.509) -- (3.600,1.811) -- (3.587,1.834) -- (3.559,1.839) -- (3.329,1.749) -- (3.186,1.715) -- (3.071,1.710) -- (2.956,1.731) -- (2.841,1.785) -- (2.758,1.864) -- (2.702,1.970) -- (2.683,2.095) -- (2.702,2.219) -- (2.744,2.325) -- (2.828,2.450) -- (2.918,2.538) -- (3.042,2.622) -- (3.157,2.672) -- (3.386,2.706) -- (3.501,2.688) -- (3.587,2.653) -- (3.719,2.538) -- (3.779,2.396) -- (3.789,2.166) -- (3.814,2.112) -- (4.018,2.111) -- (4.133,2.091) -- (4.273,2.024) -- (4.379,1.935) -- (4.464,1.828) -- (4.521,1.722) -- (4.565,1.580) -- (4.580,1.456) -- (4.570,1.331) -- (4.521,1.189) -- (4.458,1.101) -- (4.362,1.027) -- (4.276,0.994) -- (4.161,0.983) -- (3.846,1.062) -- (3.862,0.781) -- (3.839,0.675) -- (3.795,0.586) -- (3.719,0.497) -- (3.644,0.444) -- (3.530,0.398) -- (3.415,0.384) -- cycle;
  \fill[cteal!25] (3.329,0.491) -- (3.214,0.544) -- (3.124,0.639) -- (3.078,0.763) -- (3.085,0.888) -- (3.149,1.012) -- (3.243,1.090) -- (3.358,1.131) -- (3.501,1.127) -- (3.616,1.078) -- (3.715,0.976) -- (3.759,0.852) -- (3.751,0.728) -- (3.700,0.621) -- (3.605,0.533) -- (3.501,0.489) -- (3.358,0.485) -- cycle;
  \fill[cteal!25] (3.358,0.485) -- (3.231,0.533) -- (3.136,0.621) -- (3.081,0.746) -- (3.081,0.870) -- (3.124,0.976) -- (3.214,1.072) -- (3.329,1.125) -- (3.472,1.132) -- (3.587,1.095) -- (3.690,1.012) -- (3.747,0.905) -- (3.758,0.763) -- (3.713,0.639) -- (3.631,0.550) -- (3.501,0.489) -- (3.386,0.481) -- cycle;
  \fill[cteal!25] (4.075,1.118) -- (3.932,1.189) -- (3.815,1.314) -- (3.740,1.473) -- (3.717,1.651) -- (3.746,1.793) -- (3.832,1.917) -- (3.960,1.980) -- (4.104,1.977) -- (4.247,1.910) -- (4.365,1.793) -- (4.441,1.651) -- (4.474,1.473) -- (4.448,1.314) -- (4.370,1.189) -- (4.247,1.117) -- (4.104,1.111) -- cycle;
  \fill[cteal!25] (4.104,1.111) -- (3.957,1.172) -- (3.827,1.296) -- (3.745,1.456) -- (3.716,1.615) -- (3.740,1.775) -- (3.814,1.899) -- (3.932,1.973) -- (4.075,1.983) -- (4.219,1.929) -- (4.352,1.811) -- (4.434,1.669) -- (4.472,1.509) -- (4.460,1.349) -- (4.387,1.207) -- (4.276,1.127) -- (4.133,1.107) -- cycle;
  \fill[cteal!25] (3.013,1.828) -- (2.886,1.899) -- (2.809,2.024) -- (2.799,2.166) -- (2.857,2.325) -- (2.979,2.467) -- (3.128,2.560) -- (3.300,2.603) -- (3.444,2.590) -- (3.575,2.521) -- (3.650,2.414) -- (3.671,2.272) -- (3.629,2.112) -- (3.538,1.988) -- (3.386,1.878) -- (3.214,1.818) -- (3.042,1.820) -- cycle;
  \fill[cteal!25] (3.042,1.820) -- (2.907,1.882) -- (2.822,1.988) -- (2.796,2.130) -- (2.830,2.272) -- (2.923,2.414) -- (3.071,2.531) -- (3.243,2.595) -- (3.415,2.597) -- (3.553,2.538) -- (3.642,2.432) -- (3.672,2.290) -- (3.637,2.130) -- (3.538,1.988) -- (3.394,1.882) -- (3.243,1.824) -- (3.071,1.815) -- cycle;
  \fill[cteal!42] (3.415,0.566) -- (3.329,0.582) -- (3.237,0.639) -- (3.180,0.728) -- (3.166,0.817) -- (3.187,0.905) -- (3.243,0.981) -- (3.329,1.034) -- (3.415,1.049) -- (3.501,1.036) -- (3.587,0.987) -- (3.649,0.905) -- (3.670,0.817) -- (3.657,0.728) -- (3.615,0.657) -- (3.530,0.591) -- (3.444,0.567) -- cycle;
  \fill[cteal!42] (3.444,0.567) -- (3.358,0.573) -- (3.258,0.621) -- (3.196,0.692) -- (3.167,0.781) -- (3.174,0.870) -- (3.221,0.959) -- (3.300,1.021) -- (3.386,1.047) -- (3.501,1.036) -- (3.579,0.994) -- (3.640,0.923) -- (3.669,0.834) -- (3.662,0.746) -- (3.615,0.657) -- (3.530,0.591) -- (3.447,0.568) -- cycle;
  \fill[cteal!42] (4.104,1.220) -- (3.989,1.268) -- (3.903,1.349) -- (3.835,1.473) -- (3.812,1.598) -- (3.832,1.722) -- (3.887,1.811) -- (3.960,1.860) -- (4.075,1.874) -- (4.190,1.832) -- (4.276,1.757) -- (4.343,1.651) -- (4.377,1.527) -- (4.369,1.402) -- (4.316,1.296) -- (4.247,1.240) -- (4.133,1.217) -- cycle;
  \fill[cteal!42] (4.133,1.217) -- (4.018,1.251) -- (3.918,1.331) -- (3.849,1.438) -- (3.815,1.562) -- (3.821,1.686) -- (3.871,1.793) -- (3.960,1.860) -- (4.046,1.876) -- (4.161,1.848) -- (4.260,1.775) -- (4.335,1.669) -- (4.375,1.544) -- (4.373,1.420) -- (4.333,1.319) -- (4.252,1.243) -- (4.161,1.217) -- cycle;
  \fill[cteal!42] (3.071,1.911) -- (2.963,1.970) -- (2.906,2.059) -- (2.896,2.166) -- (2.937,2.290) -- (3.022,2.396) -- (3.128,2.469) -- (3.272,2.513) -- (3.386,2.507) -- (3.476,2.467) -- (3.551,2.379) -- (3.573,2.272) -- (3.543,2.148) -- (3.469,2.041) -- (3.358,1.956) -- (3.214,1.905) -- (3.099,1.905) -- cycle;
  \fill[cteal!42] (3.099,1.905) -- (2.985,1.952) -- (2.922,2.024) -- (2.894,2.130) -- (2.919,2.254) -- (2.987,2.361) -- (3.099,2.454) -- (3.243,2.509) -- (3.358,2.512) -- (3.472,2.470) -- (3.542,2.396) -- (3.573,2.290) -- (3.550,2.166) -- (3.485,2.059) -- (3.382,1.970) -- (3.243,1.911) -- (3.128,1.901) -- cycle;
  \fill[cteal!60] (3.415,0.656) -- (3.358,0.667) -- (3.300,0.706) -- (3.266,0.763) -- (3.260,0.817) -- (3.300,0.909) -- (3.358,0.948) -- (3.415,0.959) -- (3.472,0.950) -- (3.530,0.915) -- (3.576,0.817) -- (3.570,0.763) -- (3.539,0.710) -- (3.493,0.675) -- (3.428,0.657) -- cycle;
  \fill[cteal!60] (3.428,0.657) -- (3.358,0.667) -- (3.316,0.692) -- (3.273,0.746) -- (3.260,0.799) -- (3.266,0.852) -- (3.300,0.909) -- (3.358,0.948) -- (3.415,0.959) -- (3.472,0.950) -- (3.530,0.915) -- (3.576,0.817) -- (3.570,0.763) -- (3.539,0.710) -- (3.444,0.658) -- cycle;
  \fill[cteal!60] (4.104,1.329) -- (4.046,1.349) -- (3.979,1.402) -- (3.933,1.473) -- (3.909,1.562) -- (3.912,1.633) -- (3.943,1.704) -- (3.989,1.746) -- (4.075,1.764) -- (4.161,1.734) -- (4.215,1.686) -- (4.260,1.615) -- (4.281,1.544) -- (4.278,1.456) -- (4.247,1.387) -- (4.190,1.340) -- (4.133,1.327) -- cycle;
  \fill[cteal!60] (4.133,1.327) -- (4.046,1.349) -- (3.989,1.392) -- (3.942,1.456) -- (3.911,1.544) -- (3.909,1.615) -- (3.932,1.687) -- (3.989,1.746) -- (4.046,1.764) -- (4.133,1.749) -- (4.190,1.712) -- (4.241,1.651) -- (4.273,1.580) -- (4.283,1.491) -- (4.266,1.420) -- (4.219,1.357) -- (4.161,1.330) -- cycle;
  \fill[cteal!60] (3.157,1.986) -- (3.071,2.011) -- (3.017,2.059) -- (2.990,2.130) -- (2.998,2.219) -- (3.046,2.308) -- (3.125,2.379) -- (3.214,2.419) -- (3.300,2.430) -- (3.386,2.409) -- (3.446,2.361) -- (3.476,2.290) -- (3.470,2.201) -- (3.425,2.112) -- (3.358,2.047) -- (3.272,2.002) -- (3.186,1.985) -- cycle;
  \fill[cteal!60] (3.186,1.985) -- (3.099,1.998) -- (3.032,2.041) -- (2.993,2.112) -- (2.993,2.201) -- (3.033,2.290) -- (3.099,2.361) -- (3.186,2.410) -- (3.272,2.430) -- (3.358,2.421) -- (3.430,2.379) -- (3.472,2.308) -- (3.478,2.237) -- (3.448,2.148) -- (3.393,2.077) -- (3.300,2.014) -- (3.214,1.988) -- cycle;
  \fill[cteal!80] (4.104,1.470) -- (4.062,1.491) -- (4.033,1.544) -- (4.041,1.598) -- (4.075,1.621) -- (4.133,1.600) -- (4.155,1.562) -- (4.157,1.509) -- (4.120,1.473) -- cycle;
  \fill[cteal!80] (4.120,1.473) -- (4.075,1.480) -- (4.038,1.527) -- (4.034,1.580) -- (4.075,1.621) -- (4.133,1.600) -- (4.155,1.562) -- (4.157,1.509) -- (4.133,1.477) -- cycle;
  \fill[cteal!80] (3.186,2.072) -- (3.128,2.091) -- (3.099,2.120) -- (3.084,2.166) -- (3.091,2.219) -- (3.157,2.305) -- (3.272,2.344) -- (3.358,2.308) -- (3.381,2.219) -- (3.329,2.126) -- (3.214,2.073) -- cycle;
  \fill[cteal!80] (3.214,2.073) -- (3.124,2.095) -- (3.094,2.130) -- (3.084,2.183) -- (3.128,2.279) -- (3.186,2.323) -- (3.243,2.342) -- (3.336,2.325) -- (3.370,2.290) -- (3.383,2.237) -- (3.370,2.183) -- (3.333,2.130) -- (3.239,2.077) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.358,0.388) -- (3.192,0.444) -- (3.067,0.550) -- (2.992,0.692) -- (2.980,0.870) -- (3.004,0.959) -- (3.067,1.065) -- (3.139,1.136) -- (3.243,1.197) -- (3.444,1.232) -- (3.720,1.189) -- (3.625,1.509) -- (3.600,1.811) -- (3.587,1.834) -- (3.559,1.839) -- (3.329,1.749) -- (3.186,1.715) -- (3.071,1.710) -- (2.956,1.731) -- (2.841,1.785) -- (2.758,1.864) -- (2.702,1.970) -- (2.683,2.095) -- (2.702,2.219) -- (2.744,2.325) -- (2.828,2.450) -- (2.918,2.538) -- (3.042,2.622) -- (3.157,2.672) -- (3.300,2.703) -- (3.415,2.704) -- (3.587,2.653) -- (3.719,2.538) -- (3.779,2.396) -- (3.789,2.166) -- (3.814,2.112) -- (4.018,2.111) -- (4.133,2.091) -- (4.273,2.024) -- (4.379,1.935) -- (4.464,1.828) -- (4.521,1.722) -- (4.569,1.562) -- (4.581,1.438) -- (4.566,1.314) -- (4.521,1.189) -- (4.458,1.101) -- (4.362,1.027) -- (4.276,0.994) -- (4.161,0.983) -- (3.846,1.062) -- (3.862,0.781) -- (3.839,0.675) -- (3.795,0.586) -- (3.719,0.497) -- (3.616,0.429) -- (3.501,0.392) -- (3.386,0.385) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.386,0.385) -- (3.214,0.432) -- (3.081,0.533) -- (2.992,0.692) -- (2.980,0.870) -- (3.004,0.959) -- (3.067,1.065) -- (3.139,1.136) -- (3.243,1.197) -- (3.444,1.232) -- (3.720,1.189) -- (3.625,1.509) -- (3.600,1.811) -- (3.587,1.834) -- (3.559,1.839) -- (3.329,1.749) -- (3.186,1.715) -- (3.071,1.710) -- (2.956,1.731) -- (2.841,1.785) -- (2.758,1.864) -- (2.702,1.970) -- (2.683,2.095) -- (2.702,2.219) -- (2.744,2.325) -- (2.828,2.450) -- (2.918,2.538) -- (3.042,2.622) -- (3.157,2.672) -- (3.386,2.706) -- (3.501,2.688) -- (3.587,2.653) -- (3.719,2.538) -- (3.779,2.396) -- (3.789,2.166) -- (3.814,2.112) -- (4.018,2.111) -- (4.133,2.091) -- (4.273,2.024) -- (4.379,1.935) -- (4.464,1.828) -- (4.521,1.722) -- (4.565,1.580) -- (4.580,1.456) -- (4.570,1.331) -- (4.521,1.189) -- (4.458,1.101) -- (4.362,1.027) -- (4.276,0.994) -- (4.161,0.983) -- (3.846,1.062) -- (3.862,0.781) -- (3.839,0.675) -- (3.795,0.586) -- (3.719,0.497) -- (3.644,0.444) -- (3.530,0.398) -- (3.415,0.384) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.329,0.491) -- (3.214,0.544) -- (3.124,0.639) -- (3.078,0.763) -- (3.085,0.888) -- (3.149,1.012) -- (3.243,1.090) -- (3.358,1.131) -- (3.501,1.127) -- (3.616,1.078) -- (3.715,0.976) -- (3.759,0.852) -- (3.751,0.728) -- (3.700,0.621) -- (3.605,0.533) -- (3.501,0.489) -- (3.358,0.485) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.358,0.485) -- (3.231,0.533) -- (3.136,0.621) -- (3.081,0.746) -- (3.081,0.870) -- (3.124,0.976) -- (3.214,1.072) -- (3.329,1.125) -- (3.472,1.132) -- (3.587,1.095) -- (3.690,1.012) -- (3.747,0.905) -- (3.758,0.763) -- (3.713,0.639) -- (3.631,0.550) -- (3.501,0.489) -- (3.386,0.481) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.075,1.118) -- (3.932,1.189) -- (3.815,1.314) -- (3.740,1.473) -- (3.717,1.651) -- (3.746,1.793) -- (3.832,1.917) -- (3.960,1.980) -- (4.104,1.977) -- (4.247,1.910) -- (4.365,1.793) -- (4.441,1.651) -- (4.474,1.473) -- (4.448,1.314) -- (4.370,1.189) -- (4.247,1.117) -- (4.104,1.111) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.104,1.111) -- (3.957,1.172) -- (3.827,1.296) -- (3.745,1.456) -- (3.716,1.615) -- (3.740,1.775) -- (3.814,1.899) -- (3.932,1.973) -- (4.075,1.983) -- (4.219,1.929) -- (4.352,1.811) -- (4.434,1.669) -- (4.472,1.509) -- (4.460,1.349) -- (4.387,1.207) -- (4.276,1.127) -- (4.133,1.107) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.013,1.828) -- (2.886,1.899) -- (2.809,2.024) -- (2.799,2.166) -- (2.857,2.325) -- (2.979,2.467) -- (3.128,2.560) -- (3.300,2.603) -- (3.444,2.590) -- (3.575,2.521) -- (3.650,2.414) -- (3.671,2.272) -- (3.629,2.112) -- (3.538,1.988) -- (3.386,1.878) -- (3.214,1.818) -- (3.042,1.820) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.042,1.820) -- (2.907,1.882) -- (2.822,1.988) -- (2.796,2.130) -- (2.830,2.272) -- (2.923,2.414) -- (3.071,2.531) -- (3.243,2.595) -- (3.415,2.597) -- (3.553,2.538) -- (3.642,2.432) -- (3.672,2.290) -- (3.637,2.130) -- (3.538,1.988) -- (3.394,1.882) -- (3.243,1.824) -- (3.071,1.815) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.415,0.566) -- (3.329,0.582) -- (3.237,0.639) -- (3.180,0.728) -- (3.166,0.817) -- (3.187,0.905) -- (3.243,0.981) -- (3.329,1.034) -- (3.415,1.049) -- (3.501,1.036) -- (3.587,0.987) -- (3.649,0.905) -- (3.670,0.817) -- (3.657,0.728) -- (3.615,0.657) -- (3.530,0.591) -- (3.444,0.567) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.444,0.567) -- (3.358,0.573) -- (3.258,0.621) -- (3.196,0.692) -- (3.167,0.781) -- (3.174,0.870) -- (3.221,0.959) -- (3.300,1.021) -- (3.386,1.047) -- (3.501,1.036) -- (3.579,0.994) -- (3.640,0.923) -- (3.669,0.834) -- (3.662,0.746) -- (3.615,0.657) -- (3.530,0.591) -- (3.447,0.568) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.104,1.220) -- (3.989,1.268) -- (3.903,1.349) -- (3.835,1.473) -- (3.812,1.598) -- (3.832,1.722) -- (3.887,1.811) -- (3.960,1.860) -- (4.075,1.874) -- (4.190,1.832) -- (4.276,1.757) -- (4.343,1.651) -- (4.377,1.527) -- (4.369,1.402) -- (4.316,1.296) -- (4.247,1.240) -- (4.133,1.217) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.133,1.217) -- (4.018,1.251) -- (3.918,1.331) -- (3.849,1.438) -- (3.815,1.562) -- (3.821,1.686) -- (3.871,1.793) -- (3.960,1.860) -- (4.046,1.876) -- (4.161,1.848) -- (4.260,1.775) -- (4.335,1.669) -- (4.375,1.544) -- (4.373,1.420) -- (4.333,1.319) -- (4.252,1.243) -- (4.161,1.217) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.071,1.911) -- (2.963,1.970) -- (2.906,2.059) -- (2.896,2.166) -- (2.937,2.290) -- (3.022,2.396) -- (3.128,2.469) -- (3.272,2.513) -- (3.386,2.507) -- (3.476,2.467) -- (3.551,2.379) -- (3.573,2.272) -- (3.543,2.148) -- (3.469,2.041) -- (3.358,1.956) -- (3.214,1.905) -- (3.099,1.905) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.099,1.905) -- (2.985,1.952) -- (2.922,2.024) -- (2.894,2.130) -- (2.919,2.254) -- (2.987,2.361) -- (3.099,2.454) -- (3.243,2.509) -- (3.358,2.512) -- (3.472,2.470) -- (3.542,2.396) -- (3.573,2.290) -- (3.550,2.166) -- (3.485,2.059) -- (3.382,1.970) -- (3.243,1.911) -- (3.128,1.901) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.415,0.656) -- (3.358,0.667) -- (3.300,0.706) -- (3.266,0.763) -- (3.260,0.817) -- (3.300,0.909) -- (3.358,0.948) -- (3.415,0.959) -- (3.472,0.950) -- (3.530,0.915) -- (3.576,0.817) -- (3.570,0.763) -- (3.539,0.710) -- (3.493,0.675) -- (3.428,0.657) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.428,0.657) -- (3.358,0.667) -- (3.316,0.692) -- (3.273,0.746) -- (3.260,0.799) -- (3.266,0.852) -- (3.300,0.909) -- (3.358,0.948) -- (3.415,0.959) -- (3.472,0.950) -- (3.530,0.915) -- (3.576,0.817) -- (3.570,0.763) -- (3.539,0.710) -- (3.444,0.658) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.104,1.329) -- (4.046,1.349) -- (3.979,1.402) -- (3.933,1.473) -- (3.909,1.562) -- (3.912,1.633) -- (3.943,1.704) -- (3.989,1.746) -- (4.075,1.764) -- (4.161,1.734) -- (4.215,1.686) -- (4.260,1.615) -- (4.281,1.544) -- (4.278,1.456) -- (4.247,1.387) -- (4.190,1.340) -- (4.133,1.327) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.133,1.327) -- (4.046,1.349) -- (3.989,1.392) -- (3.942,1.456) -- (3.911,1.544) -- (3.909,1.615) -- (3.932,1.687) -- (3.989,1.746) -- (4.046,1.764) -- (4.133,1.749) -- (4.190,1.712) -- (4.241,1.651) -- (4.273,1.580) -- (4.283,1.491) -- (4.266,1.420) -- (4.219,1.357) -- (4.161,1.330) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.157,1.986) -- (3.071,2.011) -- (3.017,2.059) -- (2.990,2.130) -- (2.998,2.219) -- (3.046,2.308) -- (3.125,2.379) -- (3.214,2.419) -- (3.300,2.430) -- (3.386,2.409) -- (3.446,2.361) -- (3.476,2.290) -- (3.470,2.201) -- (3.425,2.112) -- (3.358,2.047) -- (3.272,2.002) -- (3.186,1.985) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.186,1.985) -- (3.099,1.998) -- (3.032,2.041) -- (2.993,2.112) -- (2.993,2.201) -- (3.033,2.290) -- (3.099,2.361) -- (3.186,2.410) -- (3.272,2.430) -- (3.358,2.421) -- (3.430,2.379) -- (3.472,2.308) -- (3.478,2.237) -- (3.448,2.148) -- (3.393,2.077) -- (3.300,2.014) -- (3.214,1.988) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.104,1.470) -- (4.062,1.491) -- (4.033,1.544) -- (4.041,1.598) -- (4.075,1.621) -- (4.133,1.600) -- (4.155,1.562) -- (4.157,1.509) -- (4.120,1.473) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.120,1.473) -- (4.075,1.480) -- (4.038,1.527) -- (4.034,1.580) -- (4.075,1.621) -- (4.133,1.600) -- (4.155,1.562) -- (4.157,1.509) -- (4.133,1.477) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.186,2.072) -- (3.128,2.091) -- (3.099,2.120) -- (3.084,2.166) -- (3.091,2.219) -- (3.157,2.305) -- (3.272,2.344) -- (3.358,2.308) -- (3.381,2.219) -- (3.329,2.126) -- (3.214,2.073) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.214,2.073) -- (3.124,2.095) -- (3.094,2.130) -- (3.084,2.183) -- (3.128,2.279) -- (3.186,2.323) -- (3.243,2.342) -- (3.336,2.325) -- (3.370,2.290) -- (3.383,2.237) -- (3.370,2.183) -- (3.333,2.130) -- (3.239,2.077) -- cycle;
  
  \draw[draw=cslate!45, line width=0.28pt] (0.467,1.243) -- (0.724,1.269) -- (0.951,1.280) -- (1.149,1.273) -- (1.343,1.248) -- (1.673,1.178) -- (2.219,1.042) -- (3.227,0.761);
  \draw[draw=cslate!45, line width=0.28pt] (0.882,0.986) -- (1.111,1.026) -- (1.344,1.038) -- (1.595,1.027) -- (1.882,0.988) -- (2.274,0.908) -- (2.677,0.807) -- (3.118,0.677) -- (3.618,0.512);
  \draw[draw=cslate!45, line width=0.28pt] (0.699,0.994) -- (0.941,1.034) -- (1.182,1.044) -- (1.439,1.025) -- (1.777,0.972) -- (2.179,0.890) -- (2.559,0.792) -- (2.964,0.668) -- (3.437,0.502);
  \draw[draw=cslate!45, line width=0.28pt] (0.978,1.546) -- (1.751,1.569) -- (3.129,1.588) -- (4.186,1.619);
  \draw[draw=cslate!45, line width=0.28pt] (1.036,1.387) -- (1.484,1.412) -- (2.597,1.423) -- (3.337,1.416) -- (4.273,1.393);
  \draw[draw=cslate!45, line width=0.28pt] (0.821,1.436) -- (1.535,1.466) -- (4.005,1.474);
  \draw[draw=cslate!45, line width=0.28pt] (0.566,1.533) -- (1.107,1.562) -- (1.455,1.611) -- (2.437,1.880) -- (3.171,2.058);
  \draw[draw=cslate!45, line width=0.28pt] (0.449,1.420) -- (1.317,1.476) -- (1.589,1.505) -- (1.739,1.535) -- (2.402,1.707) -- (3.042,1.816);
  \draw[draw=cslate!45, line width=0.28pt] (0.888,1.513) -- (1.772,1.546) -- (4.080,1.595);
  \draw[draw=cslate!45, line width=0.28pt] (0.639,1.991) -- (0.881,1.974) -- (1.134,1.983) -- (1.440,2.023) -- (1.825,2.099) -- (2.167,2.186) -- (2.487,2.286) -- (2.848,2.417) -- (3.247,2.581);
  \draw[draw=cslate!45, line width=0.28pt] (0.744,1.368) -- (1.295,1.399) -- (1.541,1.396) -- (1.791,1.380) -- (2.421,1.308) -- (3.694,1.120);
  \draw[draw=cslate!45, line width=0.28pt] (0.767,1.383) -- (1.146,1.408) -- (1.512,1.412) -- (2.266,1.377) -- (3.172,1.358) -- (3.893,1.327);
  \draw[draw=cslate!45, line width=0.28pt] (0.645,1.421) -- (1.350,1.458) -- (1.863,1.451) -- (2.212,1.416) -- (3.071,1.292) -- (3.538,1.239);
  \draw[draw=cslate!45, line width=0.28pt] (1.186,1.505) -- (1.786,1.521) -- (4.422,1.530);
  \draw[draw=cslate!45, line width=0.28pt] (0.771,1.651) -- (1.287,1.668) -- (1.519,1.693) -- (1.747,1.731) -- (2.032,1.797) -- (2.805,2.013) -- (3.454,2.181);
  \draw[draw=cslate!45, line width=0.28pt] (1.184,1.450) -- (1.570,1.468) -- (2.385,1.476) -- (4.426,1.462);
  \draw[draw=cslate!45, line width=0.28pt] (0.591,2.055) -- (0.836,2.034) -- (1.112,2.043) -- (1.463,2.088) -- (1.852,2.162) -- (2.174,2.245) -- (2.492,2.348) -- (2.827,2.477) -- (3.199,2.641);
  \draw[draw=cslate!45, line width=0.28pt] (0.404,1.418) -- (1.184,1.470) -- (1.482,1.502) -- (1.655,1.537) -- (2.337,1.716) -- (2.984,1.833);
  \draw[draw=cslate!45, line width=0.28pt] (0.881,2.012) -- (1.128,1.991) -- (1.370,1.995) -- (1.625,2.023) -- (1.916,2.079) -- (2.256,2.165) -- (2.629,2.279) -- (3.036,2.421) -- (3.521,2.607);
  \draw[draw=cslate!45, line width=0.28pt] (0.518,0.956) -- (0.773,0.998) -- (1.022,1.007) -- (1.334,0.979) -- (1.752,0.915) -- (2.139,0.834) -- (2.494,0.738) -- (2.863,0.615) -- (3.268,0.458);
  \draw[draw=cslate!45, line width=0.28pt] (0.880,1.383) -- (1.202,1.405) -- (1.540,1.412) -- (3.047,1.408) -- (4.083,1.381);
  \draw[draw=cslate!45, line width=0.28pt] (0.644,1.603) -- (1.151,1.626) -- (1.519,1.680) -- (3.266,2.151);
  \draw[draw=cslate!45, line width=0.28pt] (0.782,1.565) -- (1.419,1.595) -- (2.266,1.679) -- (3.150,1.740) -- (3.829,1.800);
  \draw[draw=cslate!45, line width=0.28pt] (0.635,1.789) -- (0.878,1.784) -- (1.090,1.795) -- (1.294,1.821) -- (1.533,1.869) -- (1.914,1.963) -- (2.336,2.081) -- (3.238,2.374);
  \draw[draw=cslate!45, line width=0.28pt] (1.069,1.507) -- (1.707,1.526) -- (4.298,1.549);
  \draw[draw=cslate!45, line width=0.28pt] (0.630,1.664) -- (1.089,1.679) -- (1.454,1.734) -- (1.963,1.867) -- (3.238,2.233);
  \draw[draw=cslate!45, line width=0.28pt] (0.839,1.267) -- (1.117,1.294) -- (1.380,1.301) -- (1.673,1.287) -- (1.991,1.254) -- (2.371,1.190) -- (3.700,0.894);
  \draw[draw=cslate!45, line width=0.28pt] (0.628,1.735) -- (0.872,1.733) -- (1.086,1.745) -- (1.269,1.768) -- (1.489,1.811) -- (2.291,2.024) -- (3.231,2.315);
  \draw[draw=cslate!45, line width=0.28pt] (0.710,1.426) -- (1.142,1.451) -- (1.532,1.461) -- (2.262,1.447) -- (3.815,1.440);
  \draw[draw=cslate!45, line width=0.28pt] (0.779,1.492) -- (1.956,1.546) -- (3.924,1.603);
  \draw[draw=cink!85, line width=0.7pt] (0.808,1.669) -- (1.087,1.671) -- (1.343,1.686) -- (1.599,1.713) -- (1.851,1.754) -- (2.161,1.823) -- (2.904,2.028) -- (3.522,2.185);
  \draw[->,>=stealth,cink!85,line width=0.7pt] (1.851,1.754) -- ++(14.6:0.12);
  \fill[cink] (3.227,0.761) circle (1.05pt);
  \fill[cink] (3.618,0.512) circle (1.05pt);
  \fill[cink] (3.437,0.502) circle (1.05pt);
  \fill[cink] (4.186,1.619) circle (1.05pt);
  \fill[cink] (4.273,1.393) circle (1.05pt);
  \fill[cink] (4.005,1.474) circle (1.05pt);
  \fill[cink] (3.171,2.058) circle (1.05pt);
  \fill[cink] (3.042,1.816) circle (1.05pt);
  \fill[cink] (4.080,1.595) circle (1.05pt);
  \fill[cink] (3.247,2.581) circle (1.05pt);
  \fill[cink] (3.694,1.120) circle (1.05pt);
  \fill[cink] (3.893,1.327) circle (1.05pt);
  \fill[cink] (3.538,1.239) circle (1.05pt);
  \fill[cink] (4.422,1.530) circle (1.05pt);
  \fill[cink] (3.454,2.181) circle (1.05pt);
  \fill[cink] (4.426,1.462) circle (1.05pt);
  \fill[cink] (3.199,2.641) circle (1.05pt);
  \fill[cink] (2.984,1.833) circle (1.05pt);
  \fill[cink] (3.521,2.607) circle (1.05pt);
  \fill[cink] (3.268,0.458) circle (1.05pt);
  \fill[cink] (4.083,1.381) circle (1.05pt);
  \fill[cink] (3.266,2.151) circle (1.05pt);
  \fill[cink] (3.829,1.800) circle (1.05pt);
  \fill[cink] (3.238,2.374) circle (1.05pt);
  \fill[cink] (4.298,1.549) circle (1.05pt);
  \fill[cink] (3.238,2.233) circle (1.05pt);
  \fill[cink] (3.700,0.894) circle (1.05pt);
  \fill[cink] (3.231,2.315) circle (1.05pt);
  \fill[cink] (3.815,1.440) circle (1.05pt);
  \fill[cink] (3.924,1.603) circle (1.05pt);
  
  \coordinate (tfmtip) at (1.851,1.754);
  
  \node[lbl, anchor=west] at (0.06,2.80) {$X_0\sim\mathcal N(0,\sigma_0^2 I)$};
  \node[lbl, anchor=east] at (4.79,2.80) {$X_1\sim\pi_\theta(\cdot\,|\,\obs)$};
  \node[lbl, text=cink, anchor=south] at ($(tfmtip)+(0.02,0.09)$) {$\vel_\theta$};
\end{scope}
\node[eq] at (2.425,0.28) {$\dt X_t=\vel_\theta(X_t,t\,|\,\obs)\,\dt t$};

\begin{scope}[shift={(6.10,0.60)}]
  \clip (0,0) rectangle (2.43,3.00);
  \fill[cyellow!16] (0.661,0.334) -- (0.532,0.398) -- (0.440,0.497) -- (0.394,0.621) -- (0.403,0.764) -- (0.468,0.888) -- (0.575,0.976) -- (0.719,1.023) -- (0.876,1.012) -- (1.007,0.949) -- (1.097,0.852) -- (1.144,0.728) -- (1.137,0.586) -- (1.074,0.462) -- (0.963,0.369) -- (0.820,0.323) -- (0.676,0.331) -- cycle;
  \fill[cyellow!16] (0.676,0.331) -- (0.542,0.391) -- (0.440,0.497) -- (0.394,0.621) -- (0.402,0.763) -- (0.468,0.888) -- (0.575,0.976) -- (0.719,1.023) -- (0.863,1.015) -- (0.993,0.959) -- (1.097,0.852) -- (1.144,0.728) -- (1.137,0.586) -- (1.074,0.462) -- (0.969,0.373) -- (0.834,0.325) -- (0.690,0.328) -- cycle;
  \fill[cyellow!16] (1.711,1.027) -- (1.555,1.101) -- (1.423,1.231) -- (1.333,1.402) -- (1.297,1.598) -- (1.323,1.760) -- (1.410,1.899) -- (1.539,1.973) -- (1.697,1.975) -- (1.855,1.905) -- (1.990,1.775) -- (2.085,1.599) -- (2.120,1.420) -- (2.096,1.243) -- (2.013,1.105) -- (1.884,1.029) -- (1.725,1.024) -- cycle;
  \fill[cyellow!16] (1.725,1.024) -- (1.567,1.092) -- (1.428,1.225) -- (1.337,1.390) -- (1.298,1.580) -- (1.322,1.757) -- (1.409,1.899) -- (1.539,1.973) -- (1.682,1.978) -- (1.840,1.915) -- (1.976,1.793) -- (2.072,1.633) -- (2.119,1.438) -- (2.102,1.260) -- (2.025,1.118) -- (1.898,1.033) -- (1.740,1.021) -- cycle;
  \fill[cyellow!16] (0.446,1.916) -- (0.288,1.957) -- (0.168,2.059) -- (0.115,2.201) -- (0.133,2.361) -- (0.217,2.521) -- (0.369,2.663) -- (0.546,2.747) -- (0.733,2.770) -- (0.891,2.731) -- (1.015,2.627) -- (1.067,2.485) -- (1.050,2.325) -- (0.965,2.166) -- (0.820,2.028) -- (0.647,1.943) -- (0.460,1.916) -- cycle;
  \fill[cyellow!16] (0.460,1.916) -- (0.296,1.953) -- (0.173,2.052) -- (0.115,2.201) -- (0.133,2.361) -- (0.217,2.521) -- (0.359,2.656) -- (0.532,2.742) -- (0.719,2.771) -- (0.887,2.734) -- (1.002,2.645) -- (1.065,2.503) -- (1.055,2.343) -- (0.978,2.183) -- (0.838,2.041) -- (0.661,1.948) -- (0.474,1.915) -- cycle;
  \fill[cyellow!30] (0.705,0.388) -- (0.590,0.435) -- (0.507,0.515) -- (0.462,0.621) -- (0.462,0.728) -- (0.509,0.834) -- (0.590,0.911) -- (0.705,0.958) -- (0.830,0.959) -- (0.949,0.911) -- (1.030,0.834) -- (1.077,0.728) -- (1.077,0.621) -- (1.032,0.515) -- (0.949,0.435) -- (0.834,0.388) -- (0.719,0.386) -- cycle;
  \fill[cyellow!30] (0.719,0.386) -- (0.604,0.426) -- (0.518,0.500) -- (0.466,0.604) -- (0.460,0.716) -- (0.497,0.817) -- (0.581,0.905) -- (0.690,0.955) -- (0.820,0.960) -- (0.930,0.923) -- (1.016,0.852) -- (1.073,0.746) -- (1.080,0.639) -- (1.044,0.533) -- (0.963,0.444) -- (0.848,0.391) -- (0.733,0.384) -- cycle;
  \fill[cyellow!30] (1.725,1.100) -- (1.596,1.154) -- (1.481,1.260) -- (1.399,1.402) -- (1.364,1.562) -- (1.381,1.704) -- (1.452,1.828) -- (1.553,1.892) -- (1.682,1.901) -- (1.822,1.846) -- (1.938,1.740) -- (2.019,1.598) -- (2.054,1.438) -- (2.038,1.296) -- (1.970,1.175) -- (1.869,1.109) -- (1.740,1.098) -- cycle;
  \fill[cyellow!30] (1.740,1.098) -- (1.610,1.145) -- (1.495,1.243) -- (1.407,1.385) -- (1.366,1.544) -- (1.376,1.686) -- (1.438,1.813) -- (1.539,1.887) -- (1.668,1.903) -- (1.797,1.861) -- (1.923,1.757) -- (2.011,1.615) -- (2.052,1.456) -- (2.042,1.314) -- (1.982,1.189) -- (1.884,1.115) -- (1.754,1.096) -- cycle;
  \fill[cyellow!30] (0.417,1.986) -- (0.288,2.042) -- (0.205,2.148) -- (0.185,2.272) -- (0.223,2.414) -- (0.316,2.544) -- (0.452,2.645) -- (0.604,2.699) -- (0.762,2.701) -- (0.891,2.647) -- (0.969,2.556) -- (0.998,2.432) -- (0.963,2.281) -- (0.871,2.148) -- (0.733,2.043) -- (0.583,1.988) -- (0.431,1.984) -- cycle;
  \fill[cyellow!30] (0.431,1.984) -- (0.302,2.032) -- (0.214,2.130) -- (0.185,2.254) -- (0.215,2.396) -- (0.302,2.529) -- (0.431,2.633) -- (0.590,2.696) -- (0.748,2.703) -- (0.877,2.657) -- (0.969,2.556) -- (0.998,2.432) -- (0.967,2.290) -- (0.888,2.166) -- (0.761,2.059) -- (0.604,1.993) -- (0.446,1.982) -- cycle;
  \fill[cyellow!46] (0.690,0.457) -- (0.613,0.497) -- (0.551,0.568) -- (0.524,0.657) -- (0.536,0.746) -- (0.590,0.829) -- (0.661,0.878) -- (0.748,0.901) -- (0.848,0.889) -- (0.922,0.852) -- (0.986,0.781) -- (1.014,0.692) -- (1.004,0.604) -- (0.963,0.532) -- (0.891,0.475) -- (0.805,0.447) -- (0.705,0.453) -- cycle;
  \fill[cyellow!46] (0.705,0.453) -- (0.618,0.493) -- (0.561,0.552) -- (0.527,0.639) -- (0.531,0.728) -- (0.575,0.813) -- (0.645,0.870) -- (0.733,0.899) -- (0.834,0.893) -- (0.920,0.854) -- (0.978,0.794) -- (1.012,0.710) -- (1.009,0.621) -- (0.964,0.533) -- (0.900,0.479) -- (0.805,0.447) -- (0.719,0.449) -- cycle;
  \fill[cyellow!46] (1.682,1.187) -- (1.582,1.246) -- (1.494,1.349) -- (1.442,1.473) -- (1.430,1.598) -- (1.458,1.704) -- (1.524,1.787) -- (1.625,1.827) -- (1.725,1.816) -- (1.826,1.762) -- (1.913,1.669) -- (1.972,1.544) -- (1.989,1.420) -- (1.960,1.296) -- (1.898,1.216) -- (1.797,1.173) -- (1.697,1.183) -- cycle;
  \fill[cyellow!46] (1.697,1.183) -- (1.596,1.235) -- (1.505,1.331) -- (1.446,1.456) -- (1.430,1.580) -- (1.450,1.686) -- (1.510,1.775) -- (1.596,1.822) -- (1.711,1.820) -- (1.812,1.773) -- (1.900,1.686) -- (1.966,1.562) -- (1.989,1.438) -- (1.968,1.314) -- (1.908,1.225) -- (1.812,1.176) -- (1.711,1.179) -- cycle;
  \fill[cyellow!46] (0.489,2.041) -- (0.374,2.071) -- (0.288,2.148) -- (0.254,2.254) -- (0.269,2.361) -- (0.331,2.474) -- (0.431,2.567) -- (0.561,2.629) -- (0.690,2.645) -- (0.805,2.617) -- (0.891,2.543) -- (0.927,2.450) -- (0.914,2.325) -- (0.848,2.208) -- (0.748,2.117) -- (0.627,2.059) -- (0.503,2.041) -- cycle;
  \fill[cyellow!46] (0.503,2.041) -- (0.388,2.065) -- (0.301,2.130) -- (0.259,2.219) -- (0.263,2.343) -- (0.316,2.454) -- (0.417,2.557) -- (0.546,2.624) -- (0.676,2.646) -- (0.791,2.623) -- (0.882,2.556) -- (0.924,2.467) -- (0.919,2.343) -- (0.863,2.227) -- (0.767,2.130) -- (0.647,2.066) -- (0.518,2.041) -- cycle;
  \fill[cyellow!64] (0.705,0.528) -- (0.618,0.604) -- (0.601,0.657) -- (0.611,0.728) -- (0.646,0.781) -- (0.705,0.818) -- (0.762,0.830) -- (0.834,0.819) -- (0.920,0.745) -- (0.937,0.692) -- (0.929,0.621) -- (0.896,0.568) -- (0.846,0.533) -- (0.776,0.516) -- (0.719,0.523) -- cycle;
  \fill[cyellow!64] (0.719,0.523) -- (0.661,0.552) -- (0.618,0.602) -- (0.605,0.710) -- (0.633,0.766) -- (0.690,0.812) -- (0.748,0.829) -- (0.820,0.823) -- (0.877,0.794) -- (0.920,0.746) -- (0.935,0.639) -- (0.910,0.586) -- (0.863,0.542) -- (0.805,0.519) -- (0.733,0.519) -- cycle;
  \fill[cyellow!64] (1.711,1.260) -- (1.633,1.296) -- (1.562,1.367) -- (1.517,1.456) -- (1.500,1.544) -- (1.514,1.633) -- (1.553,1.698) -- (1.623,1.740) -- (1.697,1.742) -- (1.769,1.715) -- (1.842,1.651) -- (1.895,1.562) -- (1.917,1.473) -- (1.910,1.385) -- (1.869,1.306) -- (1.797,1.261) -- (1.725,1.257) -- cycle;
  \fill[cyellow!64] (1.725,1.257) -- (1.639,1.292) -- (1.576,1.349) -- (1.524,1.435) -- (1.502,1.527) -- (1.508,1.615) -- (1.543,1.686) -- (1.610,1.736) -- (1.682,1.744) -- (1.769,1.715) -- (1.840,1.653) -- (1.895,1.562) -- (1.917,1.473) -- (1.910,1.385) -- (1.875,1.314) -- (1.812,1.266) -- (1.740,1.255) -- cycle;
  \fill[cyellow!64] (0.474,2.110) -- (0.390,2.148) -- (0.337,2.219) -- (0.326,2.308) -- (0.354,2.396) -- (0.417,2.480) -- (0.503,2.542) -- (0.604,2.577) -- (0.705,2.577) -- (0.791,2.540) -- (0.837,2.485) -- (0.858,2.396) -- (0.837,2.308) -- (0.778,2.219) -- (0.690,2.150) -- (0.590,2.111) -- (0.489,2.108) -- cycle;
  \fill[cyellow!64] (0.489,2.108) -- (0.403,2.139) -- (0.345,2.201) -- (0.325,2.290) -- (0.345,2.379) -- (0.404,2.467) -- (0.489,2.535) -- (0.590,2.574) -- (0.690,2.579) -- (0.776,2.550) -- (0.837,2.485) -- (0.858,2.396) -- (0.837,2.308) -- (0.778,2.219) -- (0.705,2.159) -- (0.604,2.115) -- (0.503,2.106) -- cycle;
  \fill[cyellow!82] (1.682,1.384) -- (1.616,1.456) -- (1.600,1.544) -- (1.640,1.615) -- (1.725,1.621) -- (1.797,1.553) -- (1.818,1.456) -- (1.778,1.385) -- (1.697,1.378) -- cycle;
  \fill[cyellow!82] (1.697,1.378) -- (1.626,1.438) -- (1.599,1.527) -- (1.610,1.580) -- (1.639,1.615) -- (1.711,1.626) -- (1.783,1.575) -- (1.819,1.473) -- (1.783,1.388) -- (1.711,1.373) -- cycle;
  \fill[cyellow!82] (0.489,2.195) -- (0.446,2.223) -- (0.418,2.272) -- (0.417,2.335) -- (0.443,2.396) -- (0.552,2.485) -- (0.618,2.502) -- (0.690,2.493) -- (0.733,2.467) -- (0.765,2.414) -- (0.767,2.361) -- (0.739,2.290) -- (0.633,2.202) -- (0.503,2.190) -- cycle;
  \fill[cyellow!82] (0.503,2.190) -- (0.424,2.254) -- (0.414,2.308) -- (0.433,2.379) -- (0.474,2.434) -- (0.546,2.483) -- (0.676,2.497) -- (0.733,2.467) -- (0.758,2.432) -- (0.769,2.379) -- (0.750,2.308) -- (0.647,2.209) -- (0.518,2.187) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.661,0.334) -- (0.532,0.398) -- (0.440,0.497) -- (0.394,0.621) -- (0.403,0.764) -- (0.468,0.888) -- (0.575,0.976) -- (0.719,1.023) -- (0.876,1.012) -- (1.007,0.949) -- (1.097,0.852) -- (1.144,0.728) -- (1.137,0.586) -- (1.074,0.462) -- (0.963,0.369) -- (0.820,0.323) -- (0.676,0.331) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.676,0.331) -- (0.542,0.391) -- (0.440,0.497) -- (0.394,0.621) -- (0.402,0.763) -- (0.468,0.888) -- (0.575,0.976) -- (0.719,1.023) -- (0.863,1.015) -- (0.993,0.959) -- (1.097,0.852) -- (1.144,0.728) -- (1.137,0.586) -- (1.074,0.462) -- (0.969,0.373) -- (0.834,0.325) -- (0.690,0.328) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (1.711,1.027) -- (1.555,1.101) -- (1.423,1.231) -- (1.333,1.402) -- (1.297,1.598) -- (1.323,1.760) -- (1.410,1.899) -- (1.539,1.973) -- (1.697,1.975) -- (1.855,1.905) -- (1.990,1.775) -- (2.085,1.599) -- (2.120,1.420) -- (2.096,1.243) -- (2.013,1.105) -- (1.884,1.029) -- (1.725,1.024) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (1.725,1.024) -- (1.567,1.092) -- (1.428,1.225) -- (1.337,1.390) -- (1.298,1.580) -- (1.322,1.757) -- (1.409,1.899) -- (1.539,1.973) -- (1.682,1.978) -- (1.840,1.915) -- (1.976,1.793) -- (2.072,1.633) -- (2.119,1.438) -- (2.102,1.260) -- (2.025,1.118) -- (1.898,1.033) -- (1.740,1.021) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.446,1.916) -- (0.288,1.957) -- (0.168,2.059) -- (0.115,2.201) -- (0.133,2.361) -- (0.217,2.521) -- (0.369,2.663) -- (0.546,2.747) -- (0.733,2.770) -- (0.891,2.731) -- (1.015,2.627) -- (1.067,2.485) -- (1.050,2.325) -- (0.965,2.166) -- (0.820,2.028) -- (0.647,1.943) -- (0.460,1.916) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.460,1.916) -- (0.296,1.953) -- (0.173,2.052) -- (0.115,2.201) -- (0.133,2.361) -- (0.217,2.521) -- (0.359,2.656) -- (0.532,2.742) -- (0.719,2.771) -- (0.887,2.734) -- (1.002,2.645) -- (1.065,2.503) -- (1.055,2.343) -- (0.978,2.183) -- (0.838,2.041) -- (0.661,1.948) -- (0.474,1.915) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.705,0.388) -- (0.590,0.435) -- (0.507,0.515) -- (0.462,0.621) -- (0.462,0.728) -- (0.509,0.834) -- (0.590,0.911) -- (0.705,0.958) -- (0.830,0.959) -- (0.949,0.911) -- (1.030,0.834) -- (1.077,0.728) -- (1.077,0.621) -- (1.032,0.515) -- (0.949,0.435) -- (0.834,0.388) -- (0.719,0.386) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.719,0.386) -- (0.604,0.426) -- (0.518,0.500) -- (0.466,0.604) -- (0.460,0.716) -- (0.497,0.817) -- (0.581,0.905) -- (0.690,0.955) -- (0.820,0.960) -- (0.930,0.923) -- (1.016,0.852) -- (1.073,0.746) -- (1.080,0.639) -- (1.044,0.533) -- (0.963,0.444) -- (0.848,0.391) -- (0.733,0.384) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (1.725,1.100) -- (1.596,1.154) -- (1.481,1.260) -- (1.399,1.402) -- (1.364,1.562) -- (1.381,1.704) -- (1.452,1.828) -- (1.553,1.892) -- (1.682,1.901) -- (1.822,1.846) -- (1.938,1.740) -- (2.019,1.598) -- (2.054,1.438) -- (2.038,1.296) -- (1.970,1.175) -- (1.869,1.109) -- (1.740,1.098) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (1.740,1.098) -- (1.610,1.145) -- (1.495,1.243) -- (1.407,1.385) -- (1.366,1.544) -- (1.376,1.686) -- (1.438,1.813) -- (1.539,1.887) -- (1.668,1.903) -- (1.797,1.861) -- (1.923,1.757) -- (2.011,1.615) -- (2.052,1.456) -- (2.042,1.314) -- (1.982,1.189) -- (1.884,1.115) -- (1.754,1.096) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.417,1.986) -- (0.288,2.042) -- (0.205,2.148) -- (0.185,2.272) -- (0.223,2.414) -- (0.316,2.544) -- (0.452,2.645) -- (0.604,2.699) -- (0.762,2.701) -- (0.891,2.647) -- (0.969,2.556) -- (0.998,2.432) -- (0.963,2.281) -- (0.871,2.148) -- (0.733,2.043) -- (0.583,1.988) -- (0.431,1.984) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.431,1.984) -- (0.302,2.032) -- (0.214,2.130) -- (0.185,2.254) -- (0.215,2.396) -- (0.302,2.529) -- (0.431,2.633) -- (0.590,2.696) -- (0.748,2.703) -- (0.877,2.657) -- (0.969,2.556) -- (0.998,2.432) -- (0.967,2.290) -- (0.888,2.166) -- (0.761,2.059) -- (0.604,1.993) -- (0.446,1.982) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.690,0.457) -- (0.613,0.497) -- (0.551,0.568) -- (0.524,0.657) -- (0.536,0.746) -- (0.590,0.829) -- (0.661,0.878) -- (0.748,0.901) -- (0.848,0.889) -- (0.922,0.852) -- (0.986,0.781) -- (1.014,0.692) -- (1.004,0.604) -- (0.963,0.532) -- (0.891,0.475) -- (0.805,0.447) -- (0.705,0.453) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.705,0.453) -- (0.618,0.493) -- (0.561,0.552) -- (0.527,0.639) -- (0.531,0.728) -- (0.575,0.813) -- (0.645,0.870) -- (0.733,0.899) -- (0.834,0.893) -- (0.920,0.854) -- (0.978,0.794) -- (1.012,0.710) -- (1.009,0.621) -- (0.964,0.533) -- (0.900,0.479) -- (0.805,0.447) -- (0.719,0.449) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (1.682,1.187) -- (1.582,1.246) -- (1.494,1.349) -- (1.442,1.473) -- (1.430,1.598) -- (1.458,1.704) -- (1.524,1.787) -- (1.625,1.827) -- (1.725,1.816) -- (1.826,1.762) -- (1.913,1.669) -- (1.972,1.544) -- (1.989,1.420) -- (1.960,1.296) -- (1.898,1.216) -- (1.797,1.173) -- (1.697,1.183) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (1.697,1.183) -- (1.596,1.235) -- (1.505,1.331) -- (1.446,1.456) -- (1.430,1.580) -- (1.450,1.686) -- (1.510,1.775) -- (1.596,1.822) -- (1.711,1.820) -- (1.812,1.773) -- (1.900,1.686) -- (1.966,1.562) -- (1.989,1.438) -- (1.968,1.314) -- (1.908,1.225) -- (1.812,1.176) -- (1.711,1.179) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.489,2.041) -- (0.374,2.071) -- (0.288,2.148) -- (0.254,2.254) -- (0.269,2.361) -- (0.331,2.474) -- (0.431,2.567) -- (0.561,2.629) -- (0.690,2.645) -- (0.805,2.617) -- (0.891,2.543) -- (0.927,2.450) -- (0.914,2.325) -- (0.848,2.208) -- (0.748,2.117) -- (0.627,2.059) -- (0.503,2.041) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.503,2.041) -- (0.388,2.065) -- (0.301,2.130) -- (0.259,2.219) -- (0.263,2.343) -- (0.316,2.454) -- (0.417,2.557) -- (0.546,2.624) -- (0.676,2.646) -- (0.791,2.623) -- (0.882,2.556) -- (0.924,2.467) -- (0.919,2.343) -- (0.863,2.227) -- (0.767,2.130) -- (0.647,2.066) -- (0.518,2.041) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.705,0.528) -- (0.618,0.604) -- (0.601,0.657) -- (0.611,0.728) -- (0.646,0.781) -- (0.705,0.818) -- (0.762,0.830) -- (0.834,0.819) -- (0.920,0.745) -- (0.937,0.692) -- (0.929,0.621) -- (0.896,0.568) -- (0.846,0.533) -- (0.776,0.516) -- (0.719,0.523) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.719,0.523) -- (0.661,0.552) -- (0.618,0.602) -- (0.605,0.710) -- (0.633,0.766) -- (0.690,0.812) -- (0.748,0.829) -- (0.820,0.823) -- (0.877,0.794) -- (0.920,0.746) -- (0.935,0.639) -- (0.910,0.586) -- (0.863,0.542) -- (0.805,0.519) -- (0.733,0.519) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (1.711,1.260) -- (1.633,1.296) -- (1.562,1.367) -- (1.517,1.456) -- (1.500,1.544) -- (1.514,1.633) -- (1.553,1.698) -- (1.623,1.740) -- (1.697,1.742) -- (1.769,1.715) -- (1.842,1.651) -- (1.895,1.562) -- (1.917,1.473) -- (1.910,1.385) -- (1.869,1.306) -- (1.797,1.261) -- (1.725,1.257) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (1.725,1.257) -- (1.639,1.292) -- (1.576,1.349) -- (1.524,1.435) -- (1.502,1.527) -- (1.508,1.615) -- (1.543,1.686) -- (1.610,1.736) -- (1.682,1.744) -- (1.769,1.715) -- (1.840,1.653) -- (1.895,1.562) -- (1.917,1.473) -- (1.910,1.385) -- (1.875,1.314) -- (1.812,1.266) -- (1.740,1.255) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.474,2.110) -- (0.390,2.148) -- (0.337,2.219) -- (0.326,2.308) -- (0.354,2.396) -- (0.417,2.480) -- (0.503,2.542) -- (0.604,2.577) -- (0.705,2.577) -- (0.791,2.540) -- (0.837,2.485) -- (0.858,2.396) -- (0.837,2.308) -- (0.778,2.219) -- (0.690,2.150) -- (0.590,2.111) -- (0.489,2.108) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.489,2.108) -- (0.403,2.139) -- (0.345,2.201) -- (0.325,2.290) -- (0.345,2.379) -- (0.404,2.467) -- (0.489,2.535) -- (0.590,2.574) -- (0.690,2.579) -- (0.776,2.550) -- (0.837,2.485) -- (0.858,2.396) -- (0.837,2.308) -- (0.778,2.219) -- (0.705,2.159) -- (0.604,2.115) -- (0.503,2.106) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (1.682,1.384) -- (1.616,1.456) -- (1.600,1.544) -- (1.640,1.615) -- (1.725,1.621) -- (1.797,1.553) -- (1.818,1.456) -- (1.778,1.385) -- (1.697,1.378) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (1.697,1.378) -- (1.626,1.438) -- (1.599,1.527) -- (1.610,1.580) -- (1.639,1.615) -- (1.711,1.626) -- (1.783,1.575) -- (1.819,1.473) -- (1.783,1.388) -- (1.711,1.373) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.489,2.195) -- (0.446,2.223) -- (0.418,2.272) -- (0.417,2.335) -- (0.443,2.396) -- (0.552,2.485) -- (0.618,2.502) -- (0.690,2.493) -- (0.733,2.467) -- (0.765,2.414) -- (0.767,2.361) -- (0.739,2.290) -- (0.633,2.202) -- (0.503,2.190) -- cycle;
  \draw[draw=cyellow!85!black, line width=0.32pt] (0.503,2.190) -- (0.424,2.254) -- (0.414,2.308) -- (0.433,2.379) -- (0.474,2.434) -- (0.546,2.483) -- (0.676,2.497) -- (0.733,2.467) -- (0.758,2.432) -- (0.769,2.379) -- (0.750,2.308) -- (0.647,2.209) -- (0.518,2.187) -- cycle;
  
  \fill[cink] (0.470,2.145) circle (1.15pt);
  \draw[->,>=stealth,cforce,line width=0.6pt] (0.470,2.145) -- (0.543,2.377);
  \fill[cink] (1.540,1.496) circle (1.15pt);
  \draw[->,>=stealth,cforce,line width=0.6pt] (1.540,1.496) -- (1.779,1.543);
  \fill[cink] (0.955,2.296) circle (1.15pt);
  \draw[->,>=stealth,cforce,line width=0.6pt] (0.955,2.296) -- (0.730,2.390);
  \fill[cink] (0.603,0.810) circle (1.15pt);
  \draw[->,>=stealth,cforce,line width=0.6pt] (0.603,0.810) -- (0.779,0.643);
  \fill[cink] (1.260,0.312) circle (1.15pt);
  \draw[->,>=stealth,cforce,line width=0.6pt] (1.260,0.312) -- (1.075,0.470);
  \fill[cink] (1.817,1.918) circle (1.15pt);
  \draw[->,>=stealth,cforce,line width=0.6pt] (1.817,1.918) -- (1.697,1.706);
  \fill[cink] (0.483,2.749) circle (1.15pt);
  \draw[->,>=stealth,cforce,line width=0.6pt] (0.483,2.749) -- (0.575,2.523);
  \fill[cink] (1.084,0.886) circle (1.15pt);
  \draw[->,>=stealth,cforce,line width=0.6pt] (1.084,0.886) -- (0.893,0.736);
  \fill[cink] (2.095,1.371) circle (1.15pt);
  \draw[->,>=stealth,cforce,line width=0.6pt] (2.095,1.371) -- (1.852,1.387);
  \fill[cink] (1.611,0.784) circle (1.15pt);
  \draw[->,>=stealth,cforce,line width=0.6pt] (1.611,0.784) -- (1.705,1.009);
  
  \node[lbl, anchor=north east] at (2.37,2.94) {$Q_\phi(\obs,\cdot)$};
\end{scope}
\node[eq, text=cforce] at (7.315,0.28) {$\nabla_x Q_\phi(\obs,X_1)/\lambda$};

\begin{scope}[shift={(9.78,0.60)}]
  \clip (0,0) rectangle (4.85,3.00);
  \fill[cteal!10] (0.660,0.955) -- (0.459,1.023) -- (0.304,1.154) -- (0.208,1.331) -- (0.184,1.438) -- (0.184,1.562) -- (0.245,1.757) -- (0.374,1.917) -- (0.545,2.017) -- (0.660,2.045) -- (0.775,2.048) -- (0.976,1.992) -- (1.067,1.935) -- (1.159,1.846) -- (1.255,1.669) -- (1.280,1.456) -- (1.255,1.331) -- (1.218,1.243) -- (1.089,1.083) -- (0.918,0.983) -- (0.804,0.955) -- (0.689,0.952) -- cycle;
  \fill[cteal!10] (0.689,0.952) -- (0.488,1.007) -- (0.319,1.136) -- (0.214,1.314) -- (0.182,1.527) -- (0.236,1.740) -- (0.354,1.899) -- (0.448,1.970) -- (0.545,2.017) -- (0.746,2.049) -- (0.947,2.005) -- (1.043,1.953) -- (1.127,1.882) -- (1.242,1.704) -- (1.273,1.598) -- (1.282,1.491) -- (1.242,1.296) -- (1.185,1.189) -- (1.109,1.101) -- (1.015,1.030) -- (0.918,0.983) -- (0.717,0.951) -- cycle;
  \fill[cteal!25] (0.689,1.065) -- (0.517,1.119) -- (0.391,1.225) -- (0.315,1.367) -- (0.294,1.527) -- (0.335,1.686) -- (0.442,1.828) -- (0.574,1.908) -- (0.746,1.937) -- (0.918,1.895) -- (1.056,1.793) -- (1.142,1.651) -- (1.169,1.491) -- (1.136,1.331) -- (1.033,1.183) -- (0.890,1.092) -- (0.717,1.063) -- cycle;
  \fill[cteal!25] (0.717,1.063) -- (0.554,1.101) -- (0.423,1.189) -- (0.327,1.331) -- (0.294,1.491) -- (0.320,1.651) -- (0.406,1.793) -- (0.545,1.896) -- (0.717,1.937) -- (0.890,1.908) -- (1.033,1.817) -- (1.136,1.669) -- (1.169,1.509) -- (1.142,1.349) -- (1.056,1.207) -- (0.918,1.105) -- (0.746,1.063) -- cycle;
  \fill[cteal!42] (0.660,1.169) -- (0.545,1.217) -- (0.448,1.314) -- (0.398,1.438) -- (0.398,1.562) -- (0.448,1.686) -- (0.533,1.775) -- (0.660,1.831) -- (0.775,1.836) -- (0.902,1.793) -- (1.002,1.704) -- (1.056,1.598) -- (1.068,1.456) -- (1.026,1.331) -- (0.947,1.238) -- (0.832,1.176) -- (0.689,1.164) -- cycle;
  \fill[cteal!42] (0.689,1.164) -- (0.574,1.200) -- (0.475,1.278) -- (0.412,1.385) -- (0.393,1.527) -- (0.428,1.651) -- (0.511,1.757) -- (0.631,1.824) -- (0.746,1.839) -- (0.861,1.813) -- (0.976,1.735) -- (1.051,1.615) -- (1.071,1.491) -- (1.044,1.367) -- (0.971,1.260) -- (0.861,1.187) -- (0.717,1.161) -- cycle;
  \fill[cteal!60] (0.689,1.258) -- (0.603,1.291) -- (0.537,1.349) -- (0.493,1.438) -- (0.487,1.527) -- (0.514,1.615) -- (0.574,1.689) -- (0.660,1.735) -- (0.746,1.745) -- (0.832,1.724) -- (0.910,1.669) -- (0.964,1.580) -- (0.977,1.491) -- (0.957,1.402) -- (0.892,1.314) -- (0.804,1.265) -- (0.717,1.255) -- cycle;
  \fill[cteal!60] (0.717,1.255) -- (0.631,1.276) -- (0.553,1.331) -- (0.506,1.402) -- (0.486,1.491) -- (0.499,1.580) -- (0.545,1.661) -- (0.631,1.724) -- (0.717,1.745) -- (0.804,1.735) -- (0.892,1.686) -- (0.957,1.598) -- (0.977,1.509) -- (0.964,1.420) -- (0.910,1.331) -- (0.832,1.276) -- (0.746,1.255) -- cycle;
  \fill[cteal!80] (0.689,1.356) -- (0.604,1.420) -- (0.583,1.527) -- (0.635,1.615) -- (0.689,1.644) -- (0.746,1.650) -- (0.804,1.632) -- (0.845,1.598) -- (0.875,1.544) -- (0.882,1.491) -- (0.868,1.438) -- (0.832,1.388) -- (0.775,1.356) -- (0.717,1.350) -- cycle;
  \fill[cteal!80] (0.717,1.350) -- (0.660,1.367) -- (0.617,1.402) -- (0.588,1.456) -- (0.581,1.509) -- (0.594,1.562) -- (0.631,1.613) -- (0.717,1.650) -- (0.775,1.644) -- (0.832,1.612) -- (0.868,1.562) -- (0.882,1.509) -- (0.875,1.456) -- (0.845,1.402) -- (0.804,1.368) -- (0.746,1.350) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.660,0.955) -- (0.459,1.023) -- (0.304,1.154) -- (0.208,1.331) -- (0.184,1.438) -- (0.184,1.562) -- (0.245,1.757) -- (0.374,1.917) -- (0.545,2.017) -- (0.660,2.045) -- (0.775,2.048) -- (0.976,1.992) -- (1.067,1.935) -- (1.159,1.846) -- (1.255,1.669) -- (1.280,1.456) -- (1.255,1.331) -- (1.218,1.243) -- (1.089,1.083) -- (0.918,0.983) -- (0.804,0.955) -- (0.689,0.952) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.689,0.952) -- (0.488,1.007) -- (0.319,1.136) -- (0.214,1.314) -- (0.182,1.527) -- (0.236,1.740) -- (0.354,1.899) -- (0.448,1.970) -- (0.545,2.017) -- (0.746,2.049) -- (0.947,2.005) -- (1.043,1.953) -- (1.127,1.882) -- (1.242,1.704) -- (1.273,1.598) -- (1.282,1.491) -- (1.242,1.296) -- (1.185,1.189) -- (1.109,1.101) -- (1.015,1.030) -- (0.918,0.983) -- (0.717,0.951) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.689,1.065) -- (0.517,1.119) -- (0.391,1.225) -- (0.315,1.367) -- (0.294,1.527) -- (0.335,1.686) -- (0.442,1.828) -- (0.574,1.908) -- (0.746,1.937) -- (0.918,1.895) -- (1.056,1.793) -- (1.142,1.651) -- (1.169,1.491) -- (1.136,1.331) -- (1.033,1.183) -- (0.890,1.092) -- (0.717,1.063) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.717,1.063) -- (0.554,1.101) -- (0.423,1.189) -- (0.327,1.331) -- (0.294,1.491) -- (0.320,1.651) -- (0.406,1.793) -- (0.545,1.896) -- (0.717,1.937) -- (0.890,1.908) -- (1.033,1.817) -- (1.136,1.669) -- (1.169,1.509) -- (1.142,1.349) -- (1.056,1.207) -- (0.918,1.105) -- (0.746,1.063) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.660,1.169) -- (0.545,1.217) -- (0.448,1.314) -- (0.398,1.438) -- (0.398,1.562) -- (0.448,1.686) -- (0.533,1.775) -- (0.660,1.831) -- (0.775,1.836) -- (0.902,1.793) -- (1.002,1.704) -- (1.056,1.598) -- (1.068,1.456) -- (1.026,1.331) -- (0.947,1.238) -- (0.832,1.176) -- (0.689,1.164) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.689,1.164) -- (0.574,1.200) -- (0.475,1.278) -- (0.412,1.385) -- (0.393,1.527) -- (0.428,1.651) -- (0.511,1.757) -- (0.631,1.824) -- (0.746,1.839) -- (0.861,1.813) -- (0.976,1.735) -- (1.051,1.615) -- (1.071,1.491) -- (1.044,1.367) -- (0.971,1.260) -- (0.861,1.187) -- (0.717,1.161) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.689,1.258) -- (0.603,1.291) -- (0.537,1.349) -- (0.493,1.438) -- (0.487,1.527) -- (0.514,1.615) -- (0.574,1.689) -- (0.660,1.735) -- (0.746,1.745) -- (0.832,1.724) -- (0.910,1.669) -- (0.964,1.580) -- (0.977,1.491) -- (0.957,1.402) -- (0.892,1.314) -- (0.804,1.265) -- (0.717,1.255) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.717,1.255) -- (0.631,1.276) -- (0.553,1.331) -- (0.506,1.402) -- (0.486,1.491) -- (0.499,1.580) -- (0.545,1.661) -- (0.631,1.724) -- (0.717,1.745) -- (0.804,1.735) -- (0.892,1.686) -- (0.957,1.598) -- (0.977,1.509) -- (0.964,1.420) -- (0.910,1.331) -- (0.832,1.276) -- (0.746,1.255) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.689,1.356) -- (0.604,1.420) -- (0.583,1.527) -- (0.635,1.615) -- (0.689,1.644) -- (0.746,1.650) -- (0.804,1.632) -- (0.845,1.598) -- (0.875,1.544) -- (0.882,1.491) -- (0.868,1.438) -- (0.832,1.388) -- (0.775,1.356) -- (0.717,1.350) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (0.717,1.350) -- (0.660,1.367) -- (0.617,1.402) -- (0.588,1.456) -- (0.581,1.509) -- (0.594,1.562) -- (0.631,1.613) -- (0.717,1.650) -- (0.775,1.644) -- (0.832,1.612) -- (0.868,1.562) -- (0.882,1.509) -- (0.875,1.456) -- (0.845,1.402) -- (0.804,1.368) -- (0.746,1.350) -- cycle;
  
  \fill[cteal!10] (3.358,0.388) -- (3.192,0.444) -- (3.067,0.550) -- (2.992,0.692) -- (2.980,0.870) -- (3.004,0.959) -- (3.067,1.065) -- (3.139,1.136) -- (3.243,1.197) -- (3.444,1.232) -- (3.720,1.189) -- (3.625,1.509) -- (3.600,1.811) -- (3.587,1.834) -- (3.559,1.839) -- (3.329,1.749) -- (3.186,1.715) -- (3.071,1.710) -- (2.956,1.731) -- (2.841,1.785) -- (2.758,1.864) -- (2.702,1.970) -- (2.683,2.095) -- (2.702,2.219) -- (2.744,2.325) -- (2.828,2.450) -- (2.918,2.538) -- (3.042,2.622) -- (3.157,2.672) -- (3.300,2.703) -- (3.415,2.704) -- (3.587,2.653) -- (3.719,2.538) -- (3.779,2.396) -- (3.789,2.166) -- (3.814,2.112) -- (4.018,2.111) -- (4.133,2.091) -- (4.273,2.024) -- (4.379,1.935) -- (4.464,1.828) -- (4.521,1.722) -- (4.569,1.562) -- (4.581,1.438) -- (4.566,1.314) -- (4.521,1.189) -- (4.458,1.101) -- (4.362,1.027) -- (4.276,0.994) -- (4.161,0.983) -- (3.846,1.062) -- (3.862,0.781) -- (3.839,0.675) -- (3.795,0.586) -- (3.719,0.497) -- (3.616,0.429) -- (3.501,0.392) -- (3.386,0.385) -- cycle;
  \fill[cteal!10] (3.386,0.385) -- (3.214,0.432) -- (3.081,0.533) -- (2.992,0.692) -- (2.980,0.870) -- (3.004,0.959) -- (3.067,1.065) -- (3.139,1.136) -- (3.243,1.197) -- (3.444,1.232) -- (3.720,1.189) -- (3.625,1.509) -- (3.600,1.811) -- (3.587,1.834) -- (3.559,1.839) -- (3.329,1.749) -- (3.186,1.715) -- (3.071,1.710) -- (2.956,1.731) -- (2.841,1.785) -- (2.758,1.864) -- (2.702,1.970) -- (2.683,2.095) -- (2.702,2.219) -- (2.744,2.325) -- (2.828,2.450) -- (2.918,2.538) -- (3.042,2.622) -- (3.157,2.672) -- (3.386,2.706) -- (3.501,2.688) -- (3.587,2.653) -- (3.719,2.538) -- (3.779,2.396) -- (3.789,2.166) -- (3.814,2.112) -- (4.018,2.111) -- (4.133,2.091) -- (4.273,2.024) -- (4.379,1.935) -- (4.464,1.828) -- (4.521,1.722) -- (4.565,1.580) -- (4.580,1.456) -- (4.570,1.331) -- (4.521,1.189) -- (4.458,1.101) -- (4.362,1.027) -- (4.276,0.994) -- (4.161,0.983) -- (3.846,1.062) -- (3.862,0.781) -- (3.839,0.675) -- (3.795,0.586) -- (3.719,0.497) -- (3.644,0.444) -- (3.530,0.398) -- (3.415,0.384) -- cycle;
  \fill[cteal!25] (3.329,0.491) -- (3.214,0.544) -- (3.124,0.639) -- (3.078,0.763) -- (3.085,0.888) -- (3.149,1.012) -- (3.243,1.090) -- (3.358,1.131) -- (3.501,1.127) -- (3.616,1.078) -- (3.715,0.976) -- (3.759,0.852) -- (3.751,0.728) -- (3.700,0.621) -- (3.605,0.533) -- (3.501,0.489) -- (3.358,0.485) -- cycle;
  \fill[cteal!25] (3.358,0.485) -- (3.231,0.533) -- (3.136,0.621) -- (3.081,0.746) -- (3.081,0.870) -- (3.124,0.976) -- (3.214,1.072) -- (3.329,1.125) -- (3.472,1.132) -- (3.587,1.095) -- (3.690,1.012) -- (3.747,0.905) -- (3.758,0.763) -- (3.713,0.639) -- (3.631,0.550) -- (3.501,0.489) -- (3.386,0.481) -- cycle;
  \fill[cteal!25] (4.075,1.118) -- (3.932,1.189) -- (3.815,1.314) -- (3.740,1.473) -- (3.717,1.651) -- (3.746,1.793) -- (3.832,1.917) -- (3.960,1.980) -- (4.104,1.977) -- (4.247,1.910) -- (4.365,1.793) -- (4.441,1.651) -- (4.474,1.473) -- (4.448,1.314) -- (4.370,1.189) -- (4.247,1.117) -- (4.104,1.111) -- cycle;
  \fill[cteal!25] (4.104,1.111) -- (3.957,1.172) -- (3.827,1.296) -- (3.745,1.456) -- (3.716,1.615) -- (3.740,1.775) -- (3.814,1.899) -- (3.932,1.973) -- (4.075,1.983) -- (4.219,1.929) -- (4.352,1.811) -- (4.434,1.669) -- (4.472,1.509) -- (4.460,1.349) -- (4.387,1.207) -- (4.276,1.127) -- (4.133,1.107) -- cycle;
  \fill[cteal!25] (3.013,1.828) -- (2.886,1.899) -- (2.809,2.024) -- (2.799,2.166) -- (2.857,2.325) -- (2.979,2.467) -- (3.128,2.560) -- (3.300,2.603) -- (3.444,2.590) -- (3.575,2.521) -- (3.650,2.414) -- (3.671,2.272) -- (3.629,2.112) -- (3.538,1.988) -- (3.386,1.878) -- (3.214,1.818) -- (3.042,1.820) -- cycle;
  \fill[cteal!25] (3.042,1.820) -- (2.907,1.882) -- (2.822,1.988) -- (2.796,2.130) -- (2.830,2.272) -- (2.923,2.414) -- (3.071,2.531) -- (3.243,2.595) -- (3.415,2.597) -- (3.553,2.538) -- (3.642,2.432) -- (3.672,2.290) -- (3.637,2.130) -- (3.538,1.988) -- (3.394,1.882) -- (3.243,1.824) -- (3.071,1.815) -- cycle;
  \fill[cteal!42] (3.415,0.566) -- (3.329,0.582) -- (3.237,0.639) -- (3.180,0.728) -- (3.166,0.817) -- (3.187,0.905) -- (3.243,0.981) -- (3.329,1.034) -- (3.415,1.049) -- (3.501,1.036) -- (3.587,0.987) -- (3.649,0.905) -- (3.670,0.817) -- (3.657,0.728) -- (3.615,0.657) -- (3.530,0.591) -- (3.444,0.567) -- cycle;
  \fill[cteal!42] (3.444,0.567) -- (3.358,0.573) -- (3.258,0.621) -- (3.196,0.692) -- (3.167,0.781) -- (3.174,0.870) -- (3.221,0.959) -- (3.300,1.021) -- (3.386,1.047) -- (3.501,1.036) -- (3.579,0.994) -- (3.640,0.923) -- (3.669,0.834) -- (3.662,0.746) -- (3.615,0.657) -- (3.530,0.591) -- (3.447,0.568) -- cycle;
  \fill[cteal!42] (4.104,1.220) -- (3.989,1.268) -- (3.903,1.349) -- (3.835,1.473) -- (3.812,1.598) -- (3.832,1.722) -- (3.887,1.811) -- (3.960,1.860) -- (4.075,1.874) -- (4.190,1.832) -- (4.276,1.757) -- (4.343,1.651) -- (4.377,1.527) -- (4.369,1.402) -- (4.316,1.296) -- (4.247,1.240) -- (4.133,1.217) -- cycle;
  \fill[cteal!42] (4.133,1.217) -- (4.018,1.251) -- (3.918,1.331) -- (3.849,1.438) -- (3.815,1.562) -- (3.821,1.686) -- (3.871,1.793) -- (3.960,1.860) -- (4.046,1.876) -- (4.161,1.848) -- (4.260,1.775) -- (4.335,1.669) -- (4.375,1.544) -- (4.373,1.420) -- (4.333,1.319) -- (4.252,1.243) -- (4.161,1.217) -- cycle;
  \fill[cteal!42] (3.071,1.911) -- (2.963,1.970) -- (2.906,2.059) -- (2.896,2.166) -- (2.937,2.290) -- (3.022,2.396) -- (3.128,2.469) -- (3.272,2.513) -- (3.386,2.507) -- (3.476,2.467) -- (3.551,2.379) -- (3.573,2.272) -- (3.543,2.148) -- (3.469,2.041) -- (3.358,1.956) -- (3.214,1.905) -- (3.099,1.905) -- cycle;
  \fill[cteal!42] (3.099,1.905) -- (2.985,1.952) -- (2.922,2.024) -- (2.894,2.130) -- (2.919,2.254) -- (2.987,2.361) -- (3.099,2.454) -- (3.243,2.509) -- (3.358,2.512) -- (3.472,2.470) -- (3.542,2.396) -- (3.573,2.290) -- (3.550,2.166) -- (3.485,2.059) -- (3.382,1.970) -- (3.243,1.911) -- (3.128,1.901) -- cycle;
  \fill[cteal!60] (3.415,0.656) -- (3.358,0.667) -- (3.300,0.706) -- (3.266,0.763) -- (3.260,0.817) -- (3.300,0.909) -- (3.358,0.948) -- (3.415,0.959) -- (3.472,0.950) -- (3.530,0.915) -- (3.576,0.817) -- (3.570,0.763) -- (3.539,0.710) -- (3.493,0.675) -- (3.428,0.657) -- cycle;
  \fill[cteal!60] (3.428,0.657) -- (3.358,0.667) -- (3.316,0.692) -- (3.273,0.746) -- (3.260,0.799) -- (3.266,0.852) -- (3.300,0.909) -- (3.358,0.948) -- (3.415,0.959) -- (3.472,0.950) -- (3.530,0.915) -- (3.576,0.817) -- (3.570,0.763) -- (3.539,0.710) -- (3.444,0.658) -- cycle;
  \fill[cteal!60] (4.104,1.329) -- (4.046,1.349) -- (3.979,1.402) -- (3.933,1.473) -- (3.909,1.562) -- (3.912,1.633) -- (3.943,1.704) -- (3.989,1.746) -- (4.075,1.764) -- (4.161,1.734) -- (4.215,1.686) -- (4.260,1.615) -- (4.281,1.544) -- (4.278,1.456) -- (4.247,1.387) -- (4.190,1.340) -- (4.133,1.327) -- cycle;
  \fill[cteal!60] (4.133,1.327) -- (4.046,1.349) -- (3.989,1.392) -- (3.942,1.456) -- (3.911,1.544) -- (3.909,1.615) -- (3.932,1.687) -- (3.989,1.746) -- (4.046,1.764) -- (4.133,1.749) -- (4.190,1.712) -- (4.241,1.651) -- (4.273,1.580) -- (4.283,1.491) -- (4.266,1.420) -- (4.219,1.357) -- (4.161,1.330) -- cycle;
  \fill[cteal!60] (3.157,1.986) -- (3.071,2.011) -- (3.017,2.059) -- (2.990,2.130) -- (2.998,2.219) -- (3.046,2.308) -- (3.125,2.379) -- (3.214,2.419) -- (3.300,2.430) -- (3.386,2.409) -- (3.446,2.361) -- (3.476,2.290) -- (3.470,2.201) -- (3.425,2.112) -- (3.358,2.047) -- (3.272,2.002) -- (3.186,1.985) -- cycle;
  \fill[cteal!60] (3.186,1.985) -- (3.099,1.998) -- (3.032,2.041) -- (2.993,2.112) -- (2.993,2.201) -- (3.033,2.290) -- (3.099,2.361) -- (3.186,2.410) -- (3.272,2.430) -- (3.358,2.421) -- (3.430,2.379) -- (3.472,2.308) -- (3.478,2.237) -- (3.448,2.148) -- (3.393,2.077) -- (3.300,2.014) -- (3.214,1.988) -- cycle;
  \fill[cteal!80] (4.104,1.470) -- (4.062,1.491) -- (4.033,1.544) -- (4.041,1.598) -- (4.075,1.621) -- (4.133,1.600) -- (4.155,1.562) -- (4.157,1.509) -- (4.120,1.473) -- cycle;
  \fill[cteal!80] (4.120,1.473) -- (4.075,1.480) -- (4.038,1.527) -- (4.034,1.580) -- (4.075,1.621) -- (4.133,1.600) -- (4.155,1.562) -- (4.157,1.509) -- (4.133,1.477) -- cycle;
  \fill[cteal!80] (3.186,2.072) -- (3.128,2.091) -- (3.099,2.120) -- (3.084,2.166) -- (3.091,2.219) -- (3.157,2.305) -- (3.272,2.344) -- (3.358,2.308) -- (3.381,2.219) -- (3.329,2.126) -- (3.214,2.073) -- cycle;
  \fill[cteal!80] (3.214,2.073) -- (3.124,2.095) -- (3.094,2.130) -- (3.084,2.183) -- (3.128,2.279) -- (3.186,2.323) -- (3.243,2.342) -- (3.336,2.325) -- (3.370,2.290) -- (3.383,2.237) -- (3.370,2.183) -- (3.333,2.130) -- (3.239,2.077) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.358,0.388) -- (3.192,0.444) -- (3.067,0.550) -- (2.992,0.692) -- (2.980,0.870) -- (3.004,0.959) -- (3.067,1.065) -- (3.139,1.136) -- (3.243,1.197) -- (3.444,1.232) -- (3.720,1.189) -- (3.625,1.509) -- (3.600,1.811) -- (3.587,1.834) -- (3.559,1.839) -- (3.329,1.749) -- (3.186,1.715) -- (3.071,1.710) -- (2.956,1.731) -- (2.841,1.785) -- (2.758,1.864) -- (2.702,1.970) -- (2.683,2.095) -- (2.702,2.219) -- (2.744,2.325) -- (2.828,2.450) -- (2.918,2.538) -- (3.042,2.622) -- (3.157,2.672) -- (3.300,2.703) -- (3.415,2.704) -- (3.587,2.653) -- (3.719,2.538) -- (3.779,2.396) -- (3.789,2.166) -- (3.814,2.112) -- (4.018,2.111) -- (4.133,2.091) -- (4.273,2.024) -- (4.379,1.935) -- (4.464,1.828) -- (4.521,1.722) -- (4.569,1.562) -- (4.581,1.438) -- (4.566,1.314) -- (4.521,1.189) -- (4.458,1.101) -- (4.362,1.027) -- (4.276,0.994) -- (4.161,0.983) -- (3.846,1.062) -- (3.862,0.781) -- (3.839,0.675) -- (3.795,0.586) -- (3.719,0.497) -- (3.616,0.429) -- (3.501,0.392) -- (3.386,0.385) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.386,0.385) -- (3.214,0.432) -- (3.081,0.533) -- (2.992,0.692) -- (2.980,0.870) -- (3.004,0.959) -- (3.067,1.065) -- (3.139,1.136) -- (3.243,1.197) -- (3.444,1.232) -- (3.720,1.189) -- (3.625,1.509) -- (3.600,1.811) -- (3.587,1.834) -- (3.559,1.839) -- (3.329,1.749) -- (3.186,1.715) -- (3.071,1.710) -- (2.956,1.731) -- (2.841,1.785) -- (2.758,1.864) -- (2.702,1.970) -- (2.683,2.095) -- (2.702,2.219) -- (2.744,2.325) -- (2.828,2.450) -- (2.918,2.538) -- (3.042,2.622) -- (3.157,2.672) -- (3.386,2.706) -- (3.501,2.688) -- (3.587,2.653) -- (3.719,2.538) -- (3.779,2.396) -- (3.789,2.166) -- (3.814,2.112) -- (4.018,2.111) -- (4.133,2.091) -- (4.273,2.024) -- (4.379,1.935) -- (4.464,1.828) -- (4.521,1.722) -- (4.565,1.580) -- (4.580,1.456) -- (4.570,1.331) -- (4.521,1.189) -- (4.458,1.101) -- (4.362,1.027) -- (4.276,0.994) -- (4.161,0.983) -- (3.846,1.062) -- (3.862,0.781) -- (3.839,0.675) -- (3.795,0.586) -- (3.719,0.497) -- (3.644,0.444) -- (3.530,0.398) -- (3.415,0.384) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.329,0.491) -- (3.214,0.544) -- (3.124,0.639) -- (3.078,0.763) -- (3.085,0.888) -- (3.149,1.012) -- (3.243,1.090) -- (3.358,1.131) -- (3.501,1.127) -- (3.616,1.078) -- (3.715,0.976) -- (3.759,0.852) -- (3.751,0.728) -- (3.700,0.621) -- (3.605,0.533) -- (3.501,0.489) -- (3.358,0.485) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.358,0.485) -- (3.231,0.533) -- (3.136,0.621) -- (3.081,0.746) -- (3.081,0.870) -- (3.124,0.976) -- (3.214,1.072) -- (3.329,1.125) -- (3.472,1.132) -- (3.587,1.095) -- (3.690,1.012) -- (3.747,0.905) -- (3.758,0.763) -- (3.713,0.639) -- (3.631,0.550) -- (3.501,0.489) -- (3.386,0.481) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.075,1.118) -- (3.932,1.189) -- (3.815,1.314) -- (3.740,1.473) -- (3.717,1.651) -- (3.746,1.793) -- (3.832,1.917) -- (3.960,1.980) -- (4.104,1.977) -- (4.247,1.910) -- (4.365,1.793) -- (4.441,1.651) -- (4.474,1.473) -- (4.448,1.314) -- (4.370,1.189) -- (4.247,1.117) -- (4.104,1.111) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.104,1.111) -- (3.957,1.172) -- (3.827,1.296) -- (3.745,1.456) -- (3.716,1.615) -- (3.740,1.775) -- (3.814,1.899) -- (3.932,1.973) -- (4.075,1.983) -- (4.219,1.929) -- (4.352,1.811) -- (4.434,1.669) -- (4.472,1.509) -- (4.460,1.349) -- (4.387,1.207) -- (4.276,1.127) -- (4.133,1.107) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.013,1.828) -- (2.886,1.899) -- (2.809,2.024) -- (2.799,2.166) -- (2.857,2.325) -- (2.979,2.467) -- (3.128,2.560) -- (3.300,2.603) -- (3.444,2.590) -- (3.575,2.521) -- (3.650,2.414) -- (3.671,2.272) -- (3.629,2.112) -- (3.538,1.988) -- (3.386,1.878) -- (3.214,1.818) -- (3.042,1.820) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.042,1.820) -- (2.907,1.882) -- (2.822,1.988) -- (2.796,2.130) -- (2.830,2.272) -- (2.923,2.414) -- (3.071,2.531) -- (3.243,2.595) -- (3.415,2.597) -- (3.553,2.538) -- (3.642,2.432) -- (3.672,2.290) -- (3.637,2.130) -- (3.538,1.988) -- (3.394,1.882) -- (3.243,1.824) -- (3.071,1.815) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.415,0.566) -- (3.329,0.582) -- (3.237,0.639) -- (3.180,0.728) -- (3.166,0.817) -- (3.187,0.905) -- (3.243,0.981) -- (3.329,1.034) -- (3.415,1.049) -- (3.501,1.036) -- (3.587,0.987) -- (3.649,0.905) -- (3.670,0.817) -- (3.657,0.728) -- (3.615,0.657) -- (3.530,0.591) -- (3.444,0.567) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.444,0.567) -- (3.358,0.573) -- (3.258,0.621) -- (3.196,0.692) -- (3.167,0.781) -- (3.174,0.870) -- (3.221,0.959) -- (3.300,1.021) -- (3.386,1.047) -- (3.501,1.036) -- (3.579,0.994) -- (3.640,0.923) -- (3.669,0.834) -- (3.662,0.746) -- (3.615,0.657) -- (3.530,0.591) -- (3.447,0.568) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.104,1.220) -- (3.989,1.268) -- (3.903,1.349) -- (3.835,1.473) -- (3.812,1.598) -- (3.832,1.722) -- (3.887,1.811) -- (3.960,1.860) -- (4.075,1.874) -- (4.190,1.832) -- (4.276,1.757) -- (4.343,1.651) -- (4.377,1.527) -- (4.369,1.402) -- (4.316,1.296) -- (4.247,1.240) -- (4.133,1.217) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.133,1.217) -- (4.018,1.251) -- (3.918,1.331) -- (3.849,1.438) -- (3.815,1.562) -- (3.821,1.686) -- (3.871,1.793) -- (3.960,1.860) -- (4.046,1.876) -- (4.161,1.848) -- (4.260,1.775) -- (4.335,1.669) -- (4.375,1.544) -- (4.373,1.420) -- (4.333,1.319) -- (4.252,1.243) -- (4.161,1.217) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.071,1.911) -- (2.963,1.970) -- (2.906,2.059) -- (2.896,2.166) -- (2.937,2.290) -- (3.022,2.396) -- (3.128,2.469) -- (3.272,2.513) -- (3.386,2.507) -- (3.476,2.467) -- (3.551,2.379) -- (3.573,2.272) -- (3.543,2.148) -- (3.469,2.041) -- (3.358,1.956) -- (3.214,1.905) -- (3.099,1.905) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.099,1.905) -- (2.985,1.952) -- (2.922,2.024) -- (2.894,2.130) -- (2.919,2.254) -- (2.987,2.361) -- (3.099,2.454) -- (3.243,2.509) -- (3.358,2.512) -- (3.472,2.470) -- (3.542,2.396) -- (3.573,2.290) -- (3.550,2.166) -- (3.485,2.059) -- (3.382,1.970) -- (3.243,1.911) -- (3.128,1.901) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.415,0.656) -- (3.358,0.667) -- (3.300,0.706) -- (3.266,0.763) -- (3.260,0.817) -- (3.300,0.909) -- (3.358,0.948) -- (3.415,0.959) -- (3.472,0.950) -- (3.530,0.915) -- (3.576,0.817) -- (3.570,0.763) -- (3.539,0.710) -- (3.493,0.675) -- (3.428,0.657) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.428,0.657) -- (3.358,0.667) -- (3.316,0.692) -- (3.273,0.746) -- (3.260,0.799) -- (3.266,0.852) -- (3.300,0.909) -- (3.358,0.948) -- (3.415,0.959) -- (3.472,0.950) -- (3.530,0.915) -- (3.576,0.817) -- (3.570,0.763) -- (3.539,0.710) -- (3.444,0.658) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.104,1.329) -- (4.046,1.349) -- (3.979,1.402) -- (3.933,1.473) -- (3.909,1.562) -- (3.912,1.633) -- (3.943,1.704) -- (3.989,1.746) -- (4.075,1.764) -- (4.161,1.734) -- (4.215,1.686) -- (4.260,1.615) -- (4.281,1.544) -- (4.278,1.456) -- (4.247,1.387) -- (4.190,1.340) -- (4.133,1.327) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.133,1.327) -- (4.046,1.349) -- (3.989,1.392) -- (3.942,1.456) -- (3.911,1.544) -- (3.909,1.615) -- (3.932,1.687) -- (3.989,1.746) -- (4.046,1.764) -- (4.133,1.749) -- (4.190,1.712) -- (4.241,1.651) -- (4.273,1.580) -- (4.283,1.491) -- (4.266,1.420) -- (4.219,1.357) -- (4.161,1.330) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.157,1.986) -- (3.071,2.011) -- (3.017,2.059) -- (2.990,2.130) -- (2.998,2.219) -- (3.046,2.308) -- (3.125,2.379) -- (3.214,2.419) -- (3.300,2.430) -- (3.386,2.409) -- (3.446,2.361) -- (3.476,2.290) -- (3.470,2.201) -- (3.425,2.112) -- (3.358,2.047) -- (3.272,2.002) -- (3.186,1.985) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.186,1.985) -- (3.099,1.998) -- (3.032,2.041) -- (2.993,2.112) -- (2.993,2.201) -- (3.033,2.290) -- (3.099,2.361) -- (3.186,2.410) -- (3.272,2.430) -- (3.358,2.421) -- (3.430,2.379) -- (3.472,2.308) -- (3.478,2.237) -- (3.448,2.148) -- (3.393,2.077) -- (3.300,2.014) -- (3.214,1.988) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.104,1.470) -- (4.062,1.491) -- (4.033,1.544) -- (4.041,1.598) -- (4.075,1.621) -- (4.133,1.600) -- (4.155,1.562) -- (4.157,1.509) -- (4.120,1.473) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (4.120,1.473) -- (4.075,1.480) -- (4.038,1.527) -- (4.034,1.580) -- (4.075,1.621) -- (4.133,1.600) -- (4.155,1.562) -- (4.157,1.509) -- (4.133,1.477) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.186,2.072) -- (3.128,2.091) -- (3.099,2.120) -- (3.084,2.166) -- (3.091,2.219) -- (3.157,2.305) -- (3.272,2.344) -- (3.358,2.308) -- (3.381,2.219) -- (3.329,2.126) -- (3.214,2.073) -- cycle;
  \draw[draw=cteal!75!black, line width=0.32pt] (3.214,2.073) -- (3.124,2.095) -- (3.094,2.130) -- (3.084,2.183) -- (3.128,2.279) -- (3.186,2.323) -- (3.243,2.342) -- (3.336,2.325) -- (3.370,2.290) -- (3.383,2.237) -- (3.370,2.183) -- (3.333,2.130) -- (3.239,2.077) -- cycle;
  
  \draw[->,>=stealth,draw=cslate!75,line width=0.55pt,shorten >=2.4pt] (0.770,1.638) -- (1.892,1.905);
  \draw[->,>=stealth,draw=cslate!75,line width=0.55pt,shorten >=2.4pt] (3.264,2.231) -- (1.892,1.905);
  \filldraw[fill=cslate!95, draw=white, line width=0.45pt] (0.770,1.638) circle (1.15pt);
  \filldraw[fill=cink, draw=white, line width=0.45pt] (3.264,2.231) circle (1.15pt);
  \filldraw[fill=cteal!55, draw=cteal!85!black, line width=0.6pt] (1.892,1.905) circle (1.9pt);
  \coordinate (ipEps) at (0.770,1.638);
  \coordinate (ipX1)  at (3.264,2.231);
  \coordinate (ipXt)  at (1.892,1.905);
  \draw[->,>=stealth,draw=cslate!75,line width=0.55pt,shorten >=2.4pt] (0.616,1.385) -- (2.175,1.471);
  \draw[->,>=stealth,draw=cslate!75,line width=0.55pt,shorten >=2.4pt] (4.080,1.577) -- (2.175,1.471);
  \filldraw[fill=cslate!95, draw=white, line width=0.45pt] (0.616,1.385) circle (1.15pt);
  \filldraw[fill=cink, draw=white, line width=0.45pt] (4.080,1.577) circle (1.15pt);
  \filldraw[fill=cteal!55, draw=cteal!85!black, line width=0.6pt] (2.175,1.471) circle (1.9pt);
  \draw[->,>=stealth,draw=cslate!75,line width=0.55pt,shorten >=2.4pt] (0.808,1.285) -- (1.986,1.063);
  \draw[->,>=stealth,draw=cslate!75,line width=0.55pt,shorten >=2.4pt] (3.426,0.792) -- (1.986,1.063);
  \filldraw[fill=cslate!95, draw=white, line width=0.45pt] (0.808,1.285) circle (1.15pt);
  \filldraw[fill=cink, draw=white, line width=0.45pt] (3.426,0.792) circle (1.15pt);
  \filldraw[fill=cteal!55, draw=cteal!85!black, line width=0.6pt] (1.986,1.063) circle (1.9pt);
  
  \node[lbl, anchor=west] at (0.06,2.80) {$\varepsilon$};
  \node[lbl, anchor=east] at (4.79,2.80) {$X_1$};
  \node[lbl, text=cink, anchor=north] at ($(ipXt)+(0.02,-0.07)$) {$X_t$};
\end{scope}
\node[eq] at (12.205,0.28) {$X_t=\alpha(t)\,X_1+\beta(t)\,\varepsilon$};

\foreach \x/\l in {4.97/{$X_1$}, 8.65/{$\nabla_x Q_\phi$}}
{
  \draw[flow] (\x,2.10) -- (\x+1.01,2.10);
  \node[note, fill=white, inner sep=0.8pt] at (\x+0.505,2.38) {\l};
}

\draw[loopsolid] (13.90,0.05) -- (13.90,-0.53) -- (12.54,-0.53);
\draw[loopsolid] (2.16,-0.53) -- (1.05,-0.53) -- (1.05,0.05);
\filldraw[rounded corners=3.5pt, fill=cteal!7, draw=cteal!35, line width=0.7pt]
  (2.30,-1.00) rectangle (12.40,-0.05);
\node[chip] at (2.76,-0.53) {4};
\node[ttl]  at (2.98,-0.53) {Regress};
\node[anchor=west] at (4.32,-0.53)
  {$\min_\theta\ \E\big\|\vel_\theta(X_t,t\,|\,\obs)
     -\tfrac{\dot\alpha(t)}{\alpha(t)}X_t
     -\tfrac{\cs(t)}{\lambda\alpha(t)}\nabla_x Q_\phi(\obs,X_1)\big\|^2$};
\end{tikzpicture}

